Asymptotic Betti numbers for hard squares in the homological liquid regime

We study configuration spaces $C(n; p, q)$ of $n$ ordered unit squares in a $p$ by $q$ rectangle. Our goal is to estimate the Betti numbers for large $n$, $j$, $p$, and $q$. We consider sequences of area-normalized coordinates, where $(\frac{n}{pq}, \frac{j}{pq})$ converges as $n$, $j$, $p$, and $q$ approach infinity. For every sequence that converges to a point in the "feasible region" in the $(x,y)$-plane, we show that the factorial growth rate of the Betti numbers is the same as the factorial growth rate of $n!$. This implies that (1) the Betti numbers are vastly larger than for the configuration space of $n$ ordered points in the plane, which have the factorial growth rate of $j!$, and (2) every point in the feasible region is eventually in the homological liquid regime.

==> rigid-figures.sty <==
\newcommand{\figwarmup}{
\begin{tikzpicture}[scale=1,>=stealth]
\draw[draw=black, fill=gray] (-0.5, -0.5) -- (0.5, -0.5) -- (0.5, 0.5) -- (-0.5, 0.5) --cycle;
\draw[draw=black, fill=gray] (0.5, 0.5) -- (1.5, 0.5) -- (1.5, 1.5) -- (0.5, 1.5) --cycle;
\node[white] at (0, 0) {13};
\node[white] at (1, 1) {14};
\draw[->,very thick] (0.25, 0.25) -- (0.75, 0.75) ;
\draw[very thick] (-0.5, -0.5) -- (1.5, -0.5) -- (1.5, 1.5) -- (-0.5, 1.5) --cycle;
\draw[draw=black, fill=gray] (-0.5, 2.5) -- (0.5, 2.5) -- (0.5, 3.5) -- (-0.5, 3.5) --cycle;
\draw[draw=black, fill=gray] (0.5, 1.5) -- (1.5, 1.5) -- (1.5, 2.5) -- (0.5, 2.5) --cycle;
\node[white] at (0, 3) {7};
\node[white] at (1, 2) {8};
\draw[->,very thick] (0.25, 2.75) -- (0.75, 2.25) ;
\draw[very thick] (-0.5, 1.5) -- (1.5, 1.5) -- (1.5, 3.5) -- (-0.5, 3.5) --cycle;
\draw[draw=black, fill=gray] (-0.5, 3.5) -- (0.5, 3.5) -- (0.5, 4.5) -- (-0.5, 4.5) --cycle;
\draw[draw=black, fill=gray] (0.5, 4.5) -- (1.5, 4.5) -- (1.5, 5.5) -- (0.5, 5.5) --cycle;
\node[white] at (0, 4) {1};
\node[white] at (1, 5) {2};
\draw[->,very thick] (0.25, 4.25) -- (0.75, 4.75) ;
\draw[very thick] (-0.5, 3.5) -- (1.5, 3.5) -- (1.5, 5.5) -- (-0.5, 5.5) --cycle;
\draw[draw=black, fill=gray] (1.5, 0.5) -- (2.5, 0.5) -- (2.5, 1.5) -- (1.5, 1.5) --cycle;
\draw[draw=black, fill=gray] (2.5, -0.5) -- (3.5, -0.5) -- (3.5, 0.5) -- (2.5, 0.5) --cycle;
\node[white] at (2, 1) {15};
\node[white] at (3, 0) {16};
\draw[->,very thick] (2.25, 0.75) -- (2.75, 0.25) ;
\draw[very thick] (1.5, -0.5) -- (3.5, -0.5) -- (3.5, 1.5) -- (1.5, 1.5) --cycle;
\draw[draw=black, fill=gray] (1.5, 1.5) -- (2.5, 1.5) -- (2.5, 2.5) -- (1.5, 2.5) --cycle;
\draw[draw=black, fill=gray] (2.5, 2.5) -- (3.5, 2.5) -- (3.5, 3.5) -- (2.5, 3.5) --cycle;
\node[white] at (2, 2) {9};
\node[white] at (3, 3) {10};
\draw[->,very thick] (2.25, 2.25) -- (2.75, 2.75) ;
\draw[very thick] (1.5, 1.5) -- (3.5, 1.5) -- (3.5, 3.5) -- (1.5, 3.5) --cycle;
\draw[draw=black, fill=gray] (1.5, 4.5) -- (2.5, 4.5) -- (2.5, 5.5) -- (1.5, 5.5) --cycle;
\draw[draw=black, fill=gray] (2.5, 3.5) -- (3.5, 3.5) -- (3.5, 4.5) -- (2.5, 4.5) --cycle;
\node[white] at (2, 5) {3};
\node[white] at (3, 4) {4};
\draw[->,very thick] (2.25, 4.75) -- (2.75, 4.25) ;
\draw[very thick] (1.5, 3.5) -- (3.5, 3.5) -- (3.5, 5.5) -- (1.5, 5.5) --cycle;
\draw[draw=black, fill=gray] (3.5, -0.5) -- (4.5, -0.5) -- (4.5, 0.5) -- (3.5, 0.5) --cycle;
\draw[draw=black, fill=gray] (4.5, 0.5) -- (5.5, 0.5) -- (5.5, 1.5) -- (4.5, 1.5) --cycle;
\node[white] at (4, 0) {17};
\node[white] at (5, 1) {18};
\draw[->,very thick] (4.25, 0.25) -- (4.75, 0.75) ;
\draw[very thick] (3.5, -0.5) -- (5.5, -0.5) -- (5.5, 1.5) -- (3.5, 1.5) --cycle;
\draw[draw=black, fill=gray] (3.5, 2.5) -- (4.5, 2.5) -- (4.5, 3.5) -- (3.5, 3.5) --cycle;
\draw[draw=black, fill=gray] (4.5, 1.5) -- (5.5, 1.5) -- (5.5, 2.5) -- (4.5, 2.5) --cycle;
\node[white] at (4, 3) {11};
\node[white] at (5, 2) {12};
\draw[->,very thick] (4.25, 2.75) -- (4.75, 2.25) ;
\draw[very thick] (3.5, 1.5) -- (5.5, 1.5) -- (5.5, 3.5) -- (3.5, 3.5) --cycle;
\draw[draw=black, fill=gray] (3.5, 3.5) -- (4.5, 3.5) -- (4.5, 4.5) -- (3.5, 4.5) --cycle;
\draw[draw=black, fill=gray] (4.5, 4.5) -- (5.5, 4.5) -- (5.5, 5.5) -- (4.5, 5.5) --cycle;
\node[white] at (4, 4) {5};
\node[white] at (5, 5) {6};
\draw[->,very thick] (4.25, 4.25) -- (4.75, 4.75) ;
\draw[very thick] (3.5, 3.5) -- (5.5, 3.5) -- (5.5, 5.5) -- (3.5, 5.5) --cycle;
\end{tikzpicture}
}

\newcommand{\figsinglecluster}{
\begin{tikzpicture}[scale=.6]
\node at (3, 6) {$I_k,\ k = 5$};
\draw (0.5, 0.5) -- (5.5, 0.5) ;
\draw (0.5, 1.5) -- (5.5, 1.5) ;
\draw (0.5, 2.5) -- (5.5, 2.5) ;
\draw (0.5, 3.5) -- (5.5, 3.5) ;
\draw (0.5, 4.5) -- (5.5, 4.5) ;
\draw (0.5, 5.5) -- (5.5, 5.5) ;
\draw (0.5, 0.5) -- (0.5, 5.5) ;
\draw (1.5, 0.5) -- (1.5, 5.5) ;
\draw (2.5, 0.5) -- (2.5, 5.5) ;
\draw (3.5, 0.5) -- (3.5, 5.5) ;
\draw (4.5, 0.5) -- (4.5, 5.5) ;
\draw (5.5, 0.5) -- (5.5, 5.5) ;
\draw[draw=black, fill=gray] (0.5, 4.5) -- (1.5, 4.5) -- (1.5, 5.5) -- (0.5, 5.5) --cycle;
\draw[draw=black, fill=gray] (1.5, 3.5) -- (2.5, 3.5) -- (2.5, 4.5) -- (1.5, 4.5) --cycle;
\draw[draw=black, fill=gray] (2.5, 2.5) -- (3.5, 2.5) -- (3.5, 3.5) -- (2.5, 3.5) --cycle;
\draw[draw=black, fill=gray] (3.5, 1.5) -- (4.5, 1.5) -- (4.5, 2.5) -- (3.5, 2.5) --cycle;
\draw[draw=black, fill=gray] (4.5, 0.5) -- (5.5, 0.5) -- (5.5, 1.5) -- (4.5, 1.5) --cycle;
\draw[very thick] (4.25, 1.75) -- (4.75, 1.25) ;
\draw[very thick] (3.25, 2.75) -- (3.75, 2.25) ;
\draw[very thick] (2.25, 3.75) -- (2.75, 3.25) ;
\draw[very thick] (1.25, 4.75) -- (1.75, 4.25) ;

\begin{scope}[shift={(1, -4.5)}]
\draw[draw=black, fill=gray] (-0.35, 3.65) -- (0.35, 3.65) -- (0.35, 4.35) -- (-0.35, 4.35) --cycle;
\draw[draw=black, fill=gray] (0.65, 2.65) -- (1.35, 2.65) -- (1.35, 3.35) -- (0.65, 3.35) --cycle;
\draw[dashed] (-0.41, 2.5) -- (-0.41, 4.41) -- (1.5, 4.41) -- (1.5, 2.5) --cycle;
\draw[draw=black, fill=gray] (1.65, 1.65) -- (2.35, 1.65) -- (2.35, 2.35) -- (1.65, 2.35) --cycle;
\draw[dashed] (-0.47, 1.5) -- (-0.47, 4.47) -- (2.5, 4.47) -- (2.5, 1.5) --cycle;
\draw[draw=black, fill=gray] (2.65, 0.65) -- (3.35, 0.65) -- (3.35, 1.35) -- (2.65, 1.35) --cycle;
\draw[dashed] (-0.53, 0.5) -- (-0.53, 4.53) -- (3.5, 4.53) -- (3.5, 0.5) --cycle;
\draw[draw=black, fill=gray] (3.65, -0.35) -- (4.35, -0.35) -- (4.35, 0.35) -- (3.65, 0.35) --cycle;
\draw[dashed] (-0.5900000000000001, -0.5) -- (-0.5900000000000001, 4.59) -- (4.5, 4.59) -- (4.5, -0.5) --cycle;
\end{scope}

\begin{scope}[shift={(6.5, 0)}]
\node at (3, 6) {$\Delta_k,\ k = 5$};
\draw (0.5, 0.5) -- (5.5, 0.5) ;
\draw (0.5, 1.5) -- (5.5, 1.5) ;
\draw (0.5, 2.5) -- (5.5, 2.5) ;
\draw (0.5, 3.5) -- (5.5, 3.5) ;
\draw (0.5, 4.5) -- (5.5, 4.5) ;
\draw (0.5, 5.5) -- (5.5, 5.5) ;
\draw (0.5, 0.5) -- (0.5, 5.5) ;
\draw (1.5, 0.5) -- (1.5, 5.5) ;
\draw (2.5, 0.5) -- (2.5, 5.5) ;
\draw (3.5, 0.5) -- (3.5, 5.5) ;
\draw (4.5, 0.5) -- (4.5, 5.5) ;
\draw (5.5, 0.5) -- (5.5, 5.5) ;
\draw[draw=black, fill=gray] (0.5, 4.5) -- (1.5, 4.5) -- (1.5, 5.5) -- (0.5, 5.5) --cycle;
\draw[draw=black, fill=gray] (1.5, 3.5) -- (2.5, 3.5) -- (2.5, 4.5) -- (1.5, 4.5) --cycle;
\draw[draw=black, fill=gray] (2.5, 2.5) -- (3.5, 2.5) -- (3.5, 3.5) -- (2.5, 3.5) --cycle;
\draw[draw=black, fill=gray] (3.5, 1.5) -- (4.5, 1.5) -- (4.5, 2.5) -- (3.5, 2.5) --cycle;
\draw[draw=black, fill=gray] (4.5, 0.5) -- (5.5, 0.5) -- (5.5, 1.5) -- (4.5, 1.5) --cycle;
\draw[very thick] (4.25, 1.75) -- (4.75, 1.25) ;
\draw[very thick] (3.25, 2.75) -- (3.75, 2.25) ;
\draw[very thick] (2.25, 3.75) -- (2.75, 3.25) ;
\draw[very thick] (1.25, 4.75) -- (1.75, 4.25) ;
\draw[draw=black, fill=gray] (1.5, 4.5) -- (2.5, 4.5) -- (2.5, 5.5) -- (1.5, 5.5) --cycle;
\draw[draw=black, fill=gray] (2.5, 4.5) -- (3.5, 4.5) -- (3.5, 5.5) -- (2.5, 5.5) --cycle;
\draw[draw=black, fill=gray] (2.5, 3.5) -- (3.5, 3.5) -- (3.5, 4.5) -- (2.5, 4.5) --cycle;
\draw[draw=black, fill=gray] (3.5, 4.5) -- (4.5, 4.5) -- (4.5, 5.5) -- (3.5, 5.5) --cycle;
\draw[draw=black, fill=gray] (3.5, 3.5) -- (4.5, 3.5) -- (4.5, 4.5) -- (3.5, 4.5) --cycle;
\draw[draw=black, fill=gray] (3.5, 2.5) -- (4.5, 2.5) -- (4.5, 3.5) -- (3.5, 3.5) --cycle;
\draw[draw=black, fill=gray] (4.5, 4.5) -- (5.5, 4.5) -- (5.5, 5.5) -- (4.5, 5.5) --cycle;
\draw[draw=black, fill=gray] (4.5, 3.5) -- (5.5, 3.5) -- (5.5, 4.5) -- (4.5, 4.5) --cycle;
\draw[draw=black, fill=gray] (4.5, 2.5) -- (5.5, 2.5) -- (5.5, 3.5) -- (4.5, 3.5) --cycle;
\draw[draw=black, fill=gray] (4.5, 1.5) -- (5.5, 1.5) -- (5.5, 2.5) -- (4.5, 2.5) --cycle;
\end{scope}

\begin{scope}[shift={(7.5, -4.5)}]
\draw[draw=black, fill=gray] (-0.35, 3.65) -- (0.35, 3.65) -- (0.35, 4.35) -- (-0.35, 4.35) --cycle;
\draw[draw=black, fill=gray] (0.65, 3.65) -- (1.35, 3.65) -- (1.35, 4.35) -- (0.65, 4.35) --cycle;
\draw[draw=black, fill=gray] (0.65, 2.65) -- (1.35, 2.65) -- (1.35, 3.35) -- (0.65, 3.35) --cycle;
\draw[dashed] (-0.41, 2.5) -- (-0.41, 4.41) -- (1.5, 4.41) -- (1.5, 2.5) --cycle;
\draw[draw=black, fill=gray] (1.65, 3.65) -- (2.35, 3.65) -- (2.35, 4.35) -- (1.65, 4.35) --cycle;
\draw[draw=black, fill=gray] (1.65, 2.65) -- (2.35, 2.65) -- (2.35, 3.35) -- (1.65, 3.35) --cycle;
\draw[draw=black, fill=gray] (1.65, 1.65) -- (2.35, 1.65) -- (2.35, 2.35) -- (1.65, 2.35) --cycle;
\draw[dashed] (-0.47, 1.5) -- (-0.47, 4.47) -- (2.5, 4.47) -- (2.5, 1.5) --cycle;
\draw[draw=black, fill=gray] (2.65, 3.65) -- (3.35, 3.65) -- (3.35, 4.35) -- (2.65, 4.35) --cycle;
\draw[draw=black, fill=gray] (2.65, 2.65) -- (3.35, 2.65) -- (3.35, 3.35) -- (2.65, 3.35) --cycle;
\draw[draw=black, fill=gray] (2.65, 1.65) -- (3.35, 1.65) -- (3.35, 2.35) -- (2.65, 2.35) --cycle;
\draw[draw=black, fill=gray] (2.65, 0.65) -- (3.35, 0.65) -- (3.35, 1.35) -- (2.65, 1.35) --cycle;
\draw[dashed] (-0.53, 0.5) -- (-0.53, 4.53) -- (3.5, 4.53) -- (3.5, 0.5) --cycle;
\draw[draw=black, fill=gray] (3.65, 3.65) -- (4.35, 3.65) -- (4.35, 4.35) -- (3.65, 4.35) --cycle;
\draw[draw=black, fill=gray] (3.65, 2.65) -- (4.35, 2.65) -- (4.35, 3.35) -- (3.65, 3.35) --cycle;
\draw[draw=black, fill=gray] (3.65, 1.65) -- (4.35, 1.65) -- (4.35, 2.35) -- (3.65, 2.35) --cycle;
\draw[draw=black, fill=gray] (3.65, 0.65) -- (4.35, 0.65) -- (4.35, 1.35) -- (3.65, 1.35) --cycle;
\draw[draw=black, fill=gray] (3.65, -0.35) -- (4.35, -0.35) -- (4.35, 0.35) -- (3.65, 0.35) --cycle;
\draw[dashed] (-0.5900000000000001, -0.5) -- (-0.5900000000000001, 4.59) -- (4.5, 4.59) -- (4.5, -0.5) --cycle;
\end{scope}

\begin{scope}[shift={(13, 0)}]
\node at (3, 7) {$Y_{2k},\ k = 3$};
\draw (0.5, 0.5) -- (6.5, 0.5) ;
\draw (0.5, 1.5) -- (6.5, 1.5) ;
\draw (0.5, 2.5) -- (6.5, 2.5) ;
\draw (0.5, 3.5) -- (6.5, 3.5) ;
\draw (0.5, 4.5) -- (6.5, 4.5) ;
\draw (0.5, 5.5) -- (6.5, 5.5) ;
\draw (0.5, 6.5) -- (6.5, 6.5) ;
\draw (0.5, 0.5) -- (0.5, 6.5) ;
\draw (1.5, 0.5) -- (1.5, 6.5) ;
\draw (2.5, 0.5) -- (2.5, 6.5) ;
\draw (3.5, 0.5) -- (3.5, 6.5) ;
\draw (4.5, 0.5) -- (4.5, 6.5) ;
\draw (5.5, 0.5) -- (5.5, 6.5) ;
\draw (6.5, 0.5) -- (6.5, 6.5) ;
\draw[draw=black, fill=gray] (0.5, 5.5) -- (1.5, 5.5) -- (1.5, 6.5) -- (0.5, 6.5) --cycle;
\draw[draw=black, fill=gray] (1.5, 4.5) -- (2.5, 4.5) -- (2.5, 5.5) -- (1.5, 5.5) --cycle;
\draw[draw=black, fill=gray] (2.5, 3.5) -- (3.5, 3.5) -- (3.5, 4.5) -- (2.5, 4.5) --cycle;
\draw[draw=black, fill=gray] (3.5, 2.5) -- (4.5, 2.5) -- (4.5, 3.5) -- (3.5, 3.5) --cycle;
\draw[draw=black, fill=gray] (4.5, 1.5) -- (5.5, 1.5) -- (5.5, 2.5) -- (4.5, 2.5) --cycle;
\draw[draw=black, fill=gray] (5.5, 0.5) -- (6.5, 0.5) -- (6.5, 1.5) -- (5.5, 1.5) --cycle;
\draw[very thick] (5.25, 1.75) -- (5.75, 1.25) ;
\draw[very thick] (4.25, 2.75) -- (4.75, 2.25) ;
\draw[very thick] (3.25, 3.75) -- (3.75, 3.25) ;
\draw[very thick] (2.25, 4.75) -- (2.75, 4.25) ;
\draw[very thick] (1.25, 5.75) -- (1.75, 5.25) ;
\draw[draw=black, fill=gray] (3.5, 3.5) -- (4.5, 3.5) -- (4.5, 4.5) -- (3.5, 4.5) --cycle;
\draw[draw=black, fill=gray] (4.5, 4.5) -- (5.5, 4.5) -- (5.5, 5.5) -- (4.5, 5.5) --cycle;
\draw[draw=black, fill=gray] (5.5, 5.5) -- (6.5, 5.5) -- (6.5, 6.5) -- (5.5, 6.5) --cycle;
\draw[very thick] (5.25, 5.25) -- (5.75, 5.75) ;
\draw[very thick] (4.25, 4.25) -- (4.75, 4.75) ;
\end{scope}

\begin{scope}[shift={(14, -5.5)}]
\draw[draw=black, fill=gray] (-0.35, 4.65) -- (0.35, 4.65) -- (0.35, 5.35) -- (-0.35, 5.35) --cycle;
\draw[draw=black, fill=gray] (4.65, 4.65) -- (5.35, 4.65) -- (5.35, 5.35) -- (4.65, 5.35) --cycle;
\draw[draw=black, fill=gray] (4.65, -0.35) -- (5.35, -0.35) -- (5.35, 0.35) -- (4.65, 0.35) --cycle;
\draw[dashed] (-0.575, -0.575) -- (-0.575, 5.575) -- (5.575, 5.575) -- (5.575, -0.575) --cycle;
\draw[draw=black, fill=gray] (0.65, 3.65) -- (1.35, 3.65) -- (1.35, 4.35) -- (0.65, 4.35) --cycle;
\draw[draw=black, fill=gray] (3.65, 3.65) -- (4.35, 3.65) -- (4.35, 4.35) -- (3.65, 4.35) --cycle;
\draw[draw=black, fill=gray] (3.65, 0.65) -- (4.35, 0.65) -- (4.35, 1.35) -- (3.65, 1.35) --cycle;
\draw[dashed] (-0.425, 3.5) -- (-0.425, 5.425) -- (1.5, 5.425) -- (1.5, 3.5) --cycle;
\draw[dashed] (3.5, 3.5) -- (3.5, 5.425) -- (5.425, 5.425) -- (5.425, 3.5) --cycle;
\draw[dashed] (3.5, -0.425) -- (3.5, 1.5) -- (5.425, 1.5) -- (5.425, -0.425) --cycle;
\draw[dashed] (-0.575, -0.575) -- (-0.575, 5.575) -- (5.575, 5.575) -- (5.575, -0.575) --cycle;
\draw[draw=black, fill=gray] (1.65, 2.65) -- (2.35, 2.65) -- (2.35, 3.35) -- (1.65, 3.35) --cycle;
\draw[draw=black, fill=gray] (2.65, 2.65) -- (3.35, 2.65) -- (3.35, 3.35) -- (2.65, 3.35) --cycle;
\draw[draw=black, fill=gray] (2.65, 1.65) -- (3.35, 1.65) -- (3.35, 2.35) -- (2.65, 2.35) --cycle;
\draw[dashed] (-0.5, 2.55) -- (-0.5, 5.5) -- (2.45, 5.5) -- (2.45, 2.55) --cycle;
\draw[dashed] (2.55, 2.55) -- (2.55, 5.5) -- (5.5, 5.5) -- (5.5, 2.55) --cycle;
\draw[dashed] (2.55, -0.5) -- (2.55, 2.45) -- (5.5, 2.45) -- (5.5, -0.5) --cycle;
\draw[dashed] (-0.575, -0.575) -- (-0.575, 5.575) -- (5.575, 5.575) -- (5.575, -0.575) --cycle;
\end{scope}
\end{tikzpicture}
}

\newcommand{\figquilt}{
\begin{tikzpicture}[scale=.25]
\draw (0.5, 0.5) -- (42.5, 0.5) ;
\draw (0.5, 1.5) -- (42.5, 1.5) ;
\draw (0.5, 2.5) -- (42.5, 2.5) ;
\draw (0.5, 3.5) -- (42.5, 3.5) ;
\draw (0.5, 4.5) -- (42.5, 4.5) ;
\draw (0.5, 5.5) -- (42.5, 5.5) ;
\draw (0.5, 6.5) -- (42.5, 6.5) ;
\draw (0.5, 7.5) -- (42.5, 7.5) ;
\draw (0.5, 8.5) -- (42.5, 8.5) ;
\draw (0.5, 9.5) -- (42.5, 9.5) ;
\draw (0.5, 10.5) -- (42.5, 10.5) ;
\draw (0.5, 11.5) -- (42.5, 11.5) ;
\draw (0.5, 12.5) -- (42.5, 12.5) ;
\draw (0.5, 13.5) -- (42.5, 13.5) ;
\draw (0.5, 14.5) -- (42.5, 14.5) ;
\draw (0.5, 15.5) -- (42.5, 15.5) ;
\draw (0.5, 16.5) -- (42.5, 16.5) ;
\draw (0.5, 17.5) -- (42.5, 17.5) ;
\draw (0.5, 18.5) -- (42.5, 18.5) ;
\draw (0.5, 19.5) -- (42.5, 19.5) ;
\draw (0.5, 20.5) -- (42.5, 20.5) ;
\draw (0.5, 21.5) -- (42.5, 21.5) ;
\draw (0.5, 22.5) -- (42.5, 22.5) ;
\draw (0.5, 23.5) -- (42.5, 23.5) ;
\draw (0.5, 24.5) -- (42.5, 24.5) ;
\draw (0.5, 25.5) -- (42.5, 25.5) ;
\draw (0.5, 26.5) -- (42.5, 26.5) ;
\draw (0.5, 27.5) -- (42.5, 27.5) ;
\draw (0.5, 28.5) -- (42.5, 28.5) ;
\draw (0.5, 29.5) -- (42.5, 29.5) ;
\draw (0.5, 30.5) -- (42.5, 30.5) ;
\draw (0.5, 0.5) -- (0.5, 30.5) ;
\draw (1.5, 0.5) -- (1.5, 30.5) ;
\draw (2.5, 0.5) -- (2.5, 30.5) ;
\draw (3.5, 0.5) -- (3.5, 30.5) ;
\draw (4.5, 0.5) -- (4.5, 30.5) ;
\draw (5.5, 0.5) -- (5.5, 30.5) ;
\draw (6.5, 0.5) -- (6.5, 30.5) ;
\draw (7.5, 0.5) -- (7.5, 30.5) ;
\draw (8.5, 0.5) -- (8.5, 30.5) ;
\draw (9.5, 0.5) -- (9.5, 30.5) ;
\draw (10.5, 0.5) -- (10.5, 30.5) ;
\draw (11.5, 0.5) -- (11.5, 30.5) ;
\draw (12.5, 0.5) -- (12.5, 30.5) ;
\draw (13.5, 0.5) -- (13.5, 30.5) ;
\draw (14.5, 0.5) -- (14.5, 30.5) ;
\draw (15.5, 0.5) -- (15.5, 30.5) ;
\draw (16.5, 0.5) -- (16.5, 30.5) ;
\draw (17.5, 0.5) -- (17.5, 30.5) ;
\draw (18.5, 0.5) -- (18.5, 30.5) ;
\draw (19.5, 0.5) -- (19.5, 30.5) ;
\draw (20.5, 0.5) -- (20.5, 30.5) ;
\draw (21.5, 0.5) -- (21.5, 30.5) ;
\draw (22.5, 0.5) -- (22.5, 30.5) ;
\draw (23.5, 0.5) -- (23.5, 30.5) ;
\draw (24.5, 0.5) -- (24.5, 30.5) ;
\draw (25.5, 0.5) -- (25.5, 30.5) ;
\draw (26.5, 0.5) -- (26.5, 30.5) ;
\draw (27.5, 0.5) -- (27.5, 30.5) ;
\draw (28.5, 0.5) -- (28.5, 30.5) ;
\draw (29.5, 0.5) -- (29.5, 30.5) ;
\draw (30.5, 0.5) -- (30.5, 30.5) ;
\draw (31.5, 0.5) -- (31.5, 30.5) ;
\draw (32.5, 0.5) -- (32.5, 30.5) ;
\draw (33.5, 0.5) -- (33.5, 30.5) ;
\draw (34.5, 0.5) -- (34.5, 30.5) ;
\draw (35.5, 0.5) -- (35.5, 30.5) ;
\draw (36.5, 0.5) -- (36.5, 30.5) ;
\draw (37.5, 0.5) -- (37.5, 30.5) ;
\draw (38.5, 0.5) -- (38.5, 30.5) ;
\draw (39.5, 0.5) -- (39.5, 30.5) ;
\draw (40.5, 0.5) -- (40.5, 30.5) ;
\draw (41.5, 0.5) -- (41.5, 30.5) ;
\draw (42.5, 0.5) -- (42.5, 30.5) ;
\draw[draw=black, fill=gray] (3.5, 9.5) -- (4.5, 9.5) -- (4.5, 10.5) -- (3.5, 10.5) --cycle;
\draw[draw=black, fill=gray] (4.5, 10.5) -- (5.5, 10.5) -- (5.5, 11.5) -- (4.5, 11.5) --cycle;
\draw[draw=black, fill=gray] (5.5, 11.5) -- (6.5, 11.5) -- (6.5, 12.5) -- (5.5, 12.5) --cycle;
\draw[draw=black, fill=gray] (6.5, 12.5) -- (7.5, 12.5) -- (7.5, 13.5) -- (6.5, 13.5) --cycle;
\draw[draw=black, fill=gray] (7.5, 13.5) -- (8.5, 13.5) -- (8.5, 14.5) -- (7.5, 14.5) --cycle;
\draw[draw=black, fill=gray] (8.5, 14.5) -- (9.5, 14.5) -- (9.5, 15.5) -- (8.5, 15.5) --cycle;
\draw[very thick] (8.25, 14.25) -- (8.75, 14.75) ;
\draw[very thick] (7.25, 13.25) -- (7.75, 13.75) ;
\draw[very thick] (6.25, 12.25) -- (6.75, 12.75) ;
\draw[very thick] (5.25, 11.25) -- (5.75, 11.75) ;
\draw[very thick] (4.25, 10.25) -- (4.75, 10.75) ;
\draw[draw=black, fill=gray] (3.5, 8.5) -- (4.5, 8.5) -- (4.5, 9.5) -- (3.5, 9.5) --cycle;
\draw[draw=black, fill=gray] (4.5, 7.5) -- (5.5, 7.5) -- (5.5, 8.5) -- (4.5, 8.5) --cycle;
\draw[draw=black, fill=gray] (5.5, 6.5) -- (6.5, 6.5) -- (6.5, 7.5) -- (5.5, 7.5) --cycle;
\draw[draw=black, fill=gray] (6.5, 5.5) -- (7.5, 5.5) -- (7.5, 6.5) -- (6.5, 6.5) --cycle;
\draw[draw=black, fill=gray] (7.5, 4.5) -- (8.5, 4.5) -- (8.5, 5.5) -- (7.5, 5.5) --cycle;
\draw[draw=black, fill=gray] (8.5, 3.5) -- (9.5, 3.5) -- (9.5, 4.5) -- (8.5, 4.5) --cycle;
\draw[very thick] (8.25, 4.75) -- (8.75, 4.25) ;
\draw[very thick] (7.25, 5.75) -- (7.75, 5.25) ;
\draw[very thick] (6.25, 6.75) -- (6.75, 6.25) ;
\draw[very thick] (5.25, 7.75) -- (5.75, 7.25) ;
\draw[very thick] (4.25, 8.75) -- (4.75, 8.25) ;
\draw[draw=black, fill=gray] (9.5, 14.5) -- (10.5, 14.5) -- (10.5, 15.5) -- (9.5, 15.5) --cycle;
\draw[draw=black, fill=gray] (10.5, 13.5) -- (11.5, 13.5) -- (11.5, 14.5) -- (10.5, 14.5) --cycle;
\draw[draw=black, fill=gray] (11.5, 12.5) -- (12.5, 12.5) -- (12.5, 13.5) -- (11.5, 13.5) --cycle;
\draw[draw=black, fill=gray] (12.5, 11.5) -- (13.5, 11.5) -- (13.5, 12.5) -- (12.5, 12.5) --cycle;
\draw[draw=black, fill=gray] (13.5, 10.5) -- (14.5, 10.5) -- (14.5, 11.5) -- (13.5, 11.5) --cycle;
\draw[draw=black, fill=gray] (14.5, 9.5) -- (15.5, 9.5) -- (15.5, 10.5) -- (14.5, 10.5) --cycle;
\draw[very thick] (14.25, 10.75) -- (14.75, 10.25) ;
\draw[very thick] (13.25, 11.75) -- (13.75, 11.25) ;
\draw[very thick] (12.25, 12.75) -- (12.75, 12.25) ;
\draw[very thick] (11.25, 13.75) -- (11.75, 13.25) ;
\draw[very thick] (10.25, 14.75) -- (10.75, 14.25) ;
\draw[draw=black, fill=gray] (9.5, 3.5) -- (10.5, 3.5) -- (10.5, 4.5) -- (9.5, 4.5) --cycle;
\draw[draw=black, fill=gray] (10.5, 4.5) -- (11.5, 4.5) -- (11.5, 5.5) -- (10.5, 5.5) --cycle;
\draw[draw=black, fill=gray] (11.5, 5.5) -- (12.5, 5.5) -- (12.5, 6.5) -- (11.5, 6.5) --cycle;
\draw[draw=black, fill=gray] (12.5, 6.5) -- (13.5, 6.5) -- (13.5, 7.5) -- (12.5, 7.5) --cycle;
\draw[draw=black, fill=gray] (13.5, 7.5) -- (14.5, 7.5) -- (14.5, 8.5) -- (13.5, 8.5) --cycle;
\draw[draw=black, fill=gray] (14.5, 8.5) -- (15.5, 8.5) -- (15.5, 9.5) -- (14.5, 9.5) --cycle;
\draw[very thick] (14.25, 8.25) -- (14.75, 8.75) ;
\draw[very thick] (13.25, 7.25) -- (13.75, 7.75) ;
\draw[very thick] (12.25, 6.25) -- (12.75, 6.75) ;
\draw[very thick] (11.25, 5.25) -- (11.75, 5.75) ;
\draw[very thick] (10.25, 4.25) -- (10.75, 4.75) ;
\draw[draw=black, fill=gray] (3.5, 14.5) -- (4.5, 14.5) -- (4.5, 15.5) -- (3.5, 15.5) --cycle;
\draw[draw=black, fill=gray] (4.5, 13.5) -- (5.5, 13.5) -- (5.5, 14.5) -- (4.5, 14.5) --cycle;
\draw[draw=black, fill=gray] (5.5, 12.5) -- (6.5, 12.5) -- (6.5, 13.5) -- (5.5, 13.5) --cycle;
\draw[very thick] (5.25, 13.75) -- (5.75, 13.25) ;
\draw[very thick] (4.25, 14.75) -- (4.75, 14.25) ;
\draw[draw=black, fill=gray] (3.5, 3.5) -- (4.5, 3.5) -- (4.5, 4.5) -- (3.5, 4.5) --cycle;
\draw[draw=black, fill=gray] (4.5, 4.5) -- (5.5, 4.5) -- (5.5, 5.5) -- (4.5, 5.5) --cycle;
\draw[draw=black, fill=gray] (5.5, 5.5) -- (6.5, 5.5) -- (6.5, 6.5) -- (5.5, 6.5) --cycle;
\draw[very thick] (5.25, 5.25) -- (5.75, 5.75) ;
\draw[very thick] (4.25, 4.25) -- (4.75, 4.75) ;
\draw[draw=black, fill=gray] (12.5, 12.5) -- (13.5, 12.5) -- (13.5, 13.5) -- (12.5, 13.5) --cycle;
\draw[draw=black, fill=gray] (13.5, 13.5) -- (14.5, 13.5) -- (14.5, 14.5) -- (13.5, 14.5) --cycle;
\draw[draw=black, fill=gray] (14.5, 14.5) -- (15.5, 14.5) -- (15.5, 15.5) -- (14.5, 15.5) --cycle;
\draw[very thick] (14.25, 14.25) -- (14.75, 14.75) ;
\draw[very thick] (13.25, 13.25) -- (13.75, 13.75) ;
\draw[draw=black, fill=gray] (12.5, 5.5) -- (13.5, 5.5) -- (13.5, 6.5) -- (12.5, 6.5) --cycle;
\draw[draw=black, fill=gray] (13.5, 4.5) -- (14.5, 4.5) -- (14.5, 5.5) -- (13.5, 5.5) --cycle;
\draw[draw=black, fill=gray] (14.5, 3.5) -- (15.5, 3.5) -- (15.5, 4.5) -- (14.5, 4.5) --cycle;
\draw[very thick] (14.25, 4.75) -- (14.75, 4.25) ;
\draw[very thick] (13.25, 5.75) -- (13.75, 5.25) ;
\draw[very thick] (3.5, 3.5) -- (15.5, 3.5) -- (15.5, 15.5) -- (3.5, 15.5) --cycle;
\draw[very thick] (3.5, 9.5) -- (15.5, 9.5) --cycle;
\draw[very thick] (9.5, 3.5) -- (9.5, 15.5) --cycle;
\draw[draw=black, fill=gray] (15.5, 9.5) -- (16.5, 9.5) -- (16.5, 10.5) -- (15.5, 10.5) --cycle;
\draw[draw=black, fill=gray] (16.5, 10.5) -- (17.5, 10.5) -- (17.5, 11.5) -- (16.5, 11.5) --cycle;
\draw[draw=black, fill=gray] (17.5, 11.5) -- (18.5, 11.5) -- (18.5, 12.5) -- (17.5, 12.5) --cycle;
\draw[draw=black, fill=gray] (18.5, 12.5) -- (19.5, 12.5) -- (19.5, 13.5) -- (18.5, 13.5) --cycle;
\draw[draw=black, fill=gray] (19.5, 13.5) -- (20.5, 13.5) -- (20.5, 14.5) -- (19.5, 14.5) --cycle;
\draw[draw=black, fill=gray] (20.5, 14.5) -- (21.5, 14.5) -- (21.5, 15.5) -- (20.5, 15.5) --cycle;
\draw[very thick] (20.25, 14.25) -- (20.75, 14.75) ;
\draw[very thick] (19.25, 13.25) -- (19.75, 13.75) ;
\draw[very thick] (18.25, 12.25) -- (18.75, 12.75) ;
\draw[very thick] (17.25, 11.25) -- (17.75, 11.75) ;
\draw[very thick] (16.25, 10.25) -- (16.75, 10.75) ;
\draw[draw=black, fill=gray] (15.5, 8.5) -- (16.5, 8.5) -- (16.5, 9.5) -- (15.5, 9.5) --cycle;
\draw[draw=black, fill=gray] (16.5, 7.5) -- (17.5, 7.5) -- (17.5, 8.5) -- (16.5, 8.5) --cycle;
\draw[draw=black, fill=gray] (17.5, 6.5) -- (18.5, 6.5) -- (18.5, 7.5) -- (17.5, 7.5) --cycle;
\draw[draw=black, fill=gray] (18.5, 5.5) -- (19.5, 5.5) -- (19.5, 6.5) -- (18.5, 6.5) --cycle;
\draw[draw=black, fill=gray] (19.5, 4.5) -- (20.5, 4.5) -- (20.5, 5.5) -- (19.5, 5.5) --cycle;
\draw[draw=black, fill=gray] (20.5, 3.5) -- (21.5, 3.5) -- (21.5, 4.5) -- (20.5, 4.5) --cycle;
\draw[very thick] (20.25, 4.75) -- (20.75, 4.25) ;
\draw[very thick] (19.25, 5.75) -- (19.75, 5.25) ;
\draw[very thick] (18.25, 6.75) -- (18.75, 6.25) ;
\draw[very thick] (17.25, 7.75) -- (17.75, 7.25) ;
\draw[very thick] (16.25, 8.75) -- (16.75, 8.25) ;
\draw[draw=black, fill=gray] (21.5, 14.5) -- (22.5, 14.5) -- (22.5, 15.5) -- (21.5, 15.5) --cycle;
\draw[draw=black, fill=gray] (22.5, 13.5) -- (23.5, 13.5) -- (23.5, 14.5) -- (22.5, 14.5) --cycle;
\draw[draw=black, fill=gray] (23.5, 12.5) -- (24.5, 12.5) -- (24.5, 13.5) -- (23.5, 13.5) --cycle;
\draw[draw=black, fill=gray] (24.5, 11.5) -- (25.5, 11.5) -- (25.5, 12.5) -- (24.5, 12.5) --cycle;
\draw[draw=black, fill=gray] (25.5, 10.5) -- (26.5, 10.5) -- (26.5, 11.5) -- (25.5, 11.5) --cycle;
\draw[draw=black, fill=gray] (26.5, 9.5) -- (27.5, 9.5) -- (27.5, 10.5) -- (26.5, 10.5) --cycle;
\draw[very thick] (26.25, 10.75) -- (26.75, 10.25) ;
\draw[very thick] (25.25, 11.75) -- (25.75, 11.25) ;
\draw[very thick] (24.25, 12.75) -- (24.75, 12.25) ;
\draw[very thick] (23.25, 13.75) -- (23.75, 13.25) ;
\draw[very thick] (22.25, 14.75) -- (22.75, 14.25) ;
\draw[draw=black, fill=gray] (21.5, 3.5) -- (22.5, 3.5) -- (22.5, 4.5) -- (21.5, 4.5) --cycle;
\draw[draw=black, fill=gray] (22.5, 4.5) -- (23.5, 4.5) -- (23.5, 5.5) -- (22.5, 5.5) --cycle;
\draw[draw=black, fill=gray] (23.5, 5.5) -- (24.5, 5.5) -- (24.5, 6.5) -- (23.5, 6.5) --cycle;
\draw[draw=black, fill=gray] (24.5, 6.5) -- (25.5, 6.5) -- (25.5, 7.5) -- (24.5, 7.5) --cycle;
\draw[draw=black, fill=gray] (25.5, 7.5) -- (26.5, 7.5) -- (26.5, 8.5) -- (25.5, 8.5) --cycle;
\draw[draw=black, fill=gray] (26.5, 8.5) -- (27.5, 8.5) -- (27.5, 9.5) -- (26.5, 9.5) --cycle;
\draw[very thick] (26.25, 8.25) -- (26.75, 8.75) ;
\draw[very thick] (25.25, 7.25) -- (25.75, 7.75) ;
\draw[very thick] (24.25, 6.25) -- (24.75, 6.75) ;
\draw[very thick] (23.25, 5.25) -- (23.75, 5.75) ;
\draw[very thick] (22.25, 4.25) -- (22.75, 4.75) ;
\draw[draw=black, fill=gray] (15.5, 14.5) -- (16.5, 14.5) -- (16.5, 15.5) -- (15.5, 15.5) --cycle;
\draw[draw=black, fill=gray] (16.5, 13.5) -- (17.5, 13.5) -- (17.5, 14.5) -- (16.5, 14.5) --cycle;
\draw[draw=black, fill=gray] (17.5, 12.5) -- (18.5, 12.5) -- (18.5, 13.5) -- (17.5, 13.5) --cycle;
\draw[very thick] (17.25, 13.75) -- (17.75, 13.25) ;
\draw[very thick] (16.25, 14.75) -- (16.75, 14.25) ;
\draw[draw=black, fill=gray] (15.5, 3.5) -- (16.5, 3.5) -- (16.5, 4.5) -- (15.5, 4.5) --cycle;
\draw[draw=black, fill=gray] (16.5, 4.5) -- (17.5, 4.5) -- (17.5, 5.5) -- (16.5, 5.5) --cycle;
\draw[draw=black, fill=gray] (17.5, 5.5) -- (18.5, 5.5) -- (18.5, 6.5) -- (17.5, 6.5) --cycle;
\draw[very thick] (17.25, 5.25) -- (17.75, 5.75) ;
\draw[very thick] (16.25, 4.25) -- (16.75, 4.75) ;
\draw[draw=black, fill=gray] (24.5, 12.5) -- (25.5, 12.5) -- (25.5, 13.5) -- (24.5, 13.5) --cycle;
\draw[draw=black, fill=gray] (25.5, 13.5) -- (26.5, 13.5) -- (26.5, 14.5) -- (25.5, 14.5) --cycle;
\draw[draw=black, fill=gray] (26.5, 14.5) -- (27.5, 14.5) -- (27.5, 15.5) -- (26.5, 15.5) --cycle;
\draw[very thick] (26.25, 14.25) -- (26.75, 14.75) ;
\draw[very thick] (25.25, 13.25) -- (25.75, 13.75) ;
\draw[draw=black, fill=gray] (24.5, 5.5) -- (25.5, 5.5) -- (25.5, 6.5) -- (24.5, 6.5) --cycle;
\draw[draw=black, fill=gray] (25.5, 4.5) -- (26.5, 4.5) -- (26.5, 5.5) -- (25.5, 5.5) --cycle;
\draw[draw=black, fill=gray] (26.5, 3.5) -- (27.5, 3.5) -- (27.5, 4.5) -- (26.5, 4.5) --cycle;
\draw[very thick] (26.25, 4.75) -- (26.75, 4.25) ;
\draw[very thick] (25.25, 5.75) -- (25.75, 5.25) ;
\draw[very thick] (15.5, 3.5) -- (27.5, 3.5) -- (27.5, 15.5) -- (15.5, 15.5) --cycle;
\draw[very thick] (15.5, 9.5) -- (27.5, 9.5) --cycle;
\draw[very thick] (21.5, 3.5) -- (21.5, 15.5) --cycle;
\draw[draw=black, fill=gray] (27.5, 9.5) -- (28.5, 9.5) -- (28.5, 10.5) -- (27.5, 10.5) --cycle;
\draw[draw=black, fill=gray] (28.5, 10.5) -- (29.5, 10.5) -- (29.5, 11.5) -- (28.5, 11.5) --cycle;
\draw[draw=black, fill=gray] (29.5, 11.5) -- (30.5, 11.5) -- (30.5, 12.5) -- (29.5, 12.5) --cycle;
\draw[draw=black, fill=gray] (30.5, 12.5) -- (31.5, 12.5) -- (31.5, 13.5) -- (30.5, 13.5) --cycle;
\draw[draw=black, fill=gray] (31.5, 13.5) -- (32.5, 13.5) -- (32.5, 14.5) -- (31.5, 14.5) --cycle;
\draw[draw=black, fill=gray] (32.5, 14.5) -- (33.5, 14.5) -- (33.5, 15.5) -- (32.5, 15.5) --cycle;
\draw[very thick] (32.25, 14.25) -- (32.75, 14.75) ;
\draw[very thick] (31.25, 13.25) -- (31.75, 13.75) ;
\draw[very thick] (30.25, 12.25) -- (30.75, 12.75) ;
\draw[very thick] (29.25, 11.25) -- (29.75, 11.75) ;
\draw[very thick] (28.25, 10.25) -- (28.75, 10.75) ;
\draw[draw=black, fill=gray] (27.5, 8.5) -- (28.5, 8.5) -- (28.5, 9.5) -- (27.5, 9.5) --cycle;
\draw[draw=black, fill=gray] (28.5, 7.5) -- (29.5, 7.5) -- (29.5, 8.5) -- (28.5, 8.5) --cycle;
\draw[draw=black, fill=gray] (29.5, 6.5) -- (30.5, 6.5) -- (30.5, 7.5) -- (29.5, 7.5) --cycle;
\draw[draw=black, fill=gray] (30.5, 5.5) -- (31.5, 5.5) -- (31.5, 6.5) -- (30.5, 6.5) --cycle;
\draw[draw=black, fill=gray] (31.5, 4.5) -- (32.5, 4.5) -- (32.5, 5.5) -- (31.5, 5.5) --cycle;
\draw[draw=black, fill=gray] (32.5, 3.5) -- (33.5, 3.5) -- (33.5, 4.5) -- (32.5, 4.5) --cycle;
\draw[very thick] (32.25, 4.75) -- (32.75, 4.25) ;
\draw[very thick] (31.25, 5.75) -- (31.75, 5.25) ;
\draw[very thick] (30.25, 6.75) -- (30.75, 6.25) ;
\draw[very thick] (29.25, 7.75) -- (29.75, 7.25) ;
\draw[very thick] (28.25, 8.75) -- (28.75, 8.25) ;
\draw[draw=black, fill=gray] (33.5, 14.5) -- (34.5, 14.5) -- (34.5, 15.5) -- (33.5, 15.5) --cycle;
\draw[draw=black, fill=gray] (34.5, 13.5) -- (35.5, 13.5) -- (35.5, 14.5) -- (34.5, 14.5) --cycle;
\draw[draw=black, fill=gray] (35.5, 12.5) -- (36.5, 12.5) -- (36.5, 13.5) -- (35.5, 13.5) --cycle;
\draw[draw=black, fill=gray] (36.5, 11.5) -- (37.5, 11.5) -- (37.5, 12.5) -- (36.5, 12.5) --cycle;
\draw[draw=black, fill=gray] (37.5, 10.5) -- (38.5, 10.5) -- (38.5, 11.5) -- (37.5, 11.5) --cycle;
\draw[draw=black, fill=gray] (38.5, 9.5) -- (39.5, 9.5) -- (39.5, 10.5) -- (38.5, 10.5) --cycle;
\draw[very thick] (38.25, 10.75) -- (38.75, 10.25) ;
\draw[very thick] (37.25, 11.75) -- (37.75, 11.25) ;
\draw[very thick] (36.25, 12.75) -- (36.75, 12.25) ;
\draw[very thick] (35.25, 13.75) -- (35.75, 13.25) ;
\draw[very thick] (34.25, 14.75) -- (34.75, 14.25) ;
\draw[draw=black, fill=gray] (33.5, 3.5) -- (34.5, 3.5) -- (34.5, 4.5) -- (33.5, 4.5) --cycle;
\draw[draw=black, fill=gray] (34.5, 4.5) -- (35.5, 4.5) -- (35.5, 5.5) -- (34.5, 5.5) --cycle;
\draw[draw=black, fill=gray] (35.5, 5.5) -- (36.5, 5.5) -- (36.5, 6.5) -- (35.5, 6.5) --cycle;
\draw[draw=black, fill=gray] (36.5, 6.5) -- (37.5, 6.5) -- (37.5, 7.5) -- (36.5, 7.5) --cycle;
\draw[draw=black, fill=gray] (37.5, 7.5) -- (38.5, 7.5) -- (38.5, 8.5) -- (37.5, 8.5) --cycle;
\draw[draw=black, fill=gray] (38.5, 8.5) -- (39.5, 8.5) -- (39.5, 9.5) -- (38.5, 9.5) --cycle;
\draw[very thick] (38.25, 8.25) -- (38.75, 8.75) ;
\draw[very thick] (37.25, 7.25) -- (37.75, 7.75) ;
\draw[very thick] (36.25, 6.25) -- (36.75, 6.75) ;
\draw[very thick] (35.25, 5.25) -- (35.75, 5.75) ;
\draw[very thick] (34.25, 4.25) -- (34.75, 4.75) ;
\draw[draw=black, fill=gray] (27.5, 14.5) -- (28.5, 14.5) -- (28.5, 15.5) -- (27.5, 15.5) --cycle;
\draw[draw=black, fill=gray] (28.5, 13.5) -- (29.5, 13.5) -- (29.5, 14.5) -- (28.5, 14.5) --cycle;
\draw[draw=black, fill=gray] (29.5, 12.5) -- (30.5, 12.5) -- (30.5, 13.5) -- (29.5, 13.5) --cycle;
\draw[very thick] (29.25, 13.75) -- (29.75, 13.25) ;
\draw[very thick] (28.25, 14.75) -- (28.75, 14.25) ;
\draw[draw=black, fill=gray] (27.5, 3.5) -- (28.5, 3.5) -- (28.5, 4.5) -- (27.5, 4.5) --cycle;
\draw[draw=black, fill=gray] (28.5, 4.5) -- (29.5, 4.5) -- (29.5, 5.5) -- (28.5, 5.5) --cycle;
\draw[draw=black, fill=gray] (29.5, 5.5) -- (30.5, 5.5) -- (30.5, 6.5) -- (29.5, 6.5) --cycle;
\draw[very thick] (29.25, 5.25) -- (29.75, 5.75) ;
\draw[very thick] (28.25, 4.25) -- (28.75, 4.75) ;
\draw[draw=black, fill=gray] (36.5, 12.5) -- (37.5, 12.5) -- (37.5, 13.5) -- (36.5, 13.5) --cycle;
\draw[draw=black, fill=gray] (37.5, 13.5) -- (38.5, 13.5) -- (38.5, 14.5) -- (37.5, 14.5) --cycle;
\draw[draw=black, fill=gray] (38.5, 14.5) -- (39.5, 14.5) -- (39.5, 15.5) -- (38.5, 15.5) --cycle;
\draw[very thick] (38.25, 14.25) -- (38.75, 14.75) ;
\draw[very thick] (37.25, 13.25) -- (37.75, 13.75) ;
\draw[draw=black, fill=gray] (36.5, 5.5) -- (37.5, 5.5) -- (37.5, 6.5) -- (36.5, 6.5) --cycle;
\draw[draw=black, fill=gray] (37.5, 4.5) -- (38.5, 4.5) -- (38.5, 5.5) -- (37.5, 5.5) --cycle;
\draw[draw=black, fill=gray] (38.5, 3.5) -- (39.5, 3.5) -- (39.5, 4.5) -- (38.5, 4.5) --cycle;
\draw[very thick] (38.25, 4.75) -- (38.75, 4.25) ;
\draw[very thick] (37.25, 5.75) -- (37.75, 5.25) ;
\draw[very thick] (27.5, 3.5) -- (39.5, 3.5) -- (39.5, 15.5) -- (27.5, 15.5) --cycle;
\draw[very thick] (27.5, 9.5) -- (39.5, 9.5) --cycle;
\draw[very thick] (33.5, 3.5) -- (33.5, 15.5) --cycle;
\draw[draw=black, fill=gray] (3.5, 21.5) -- (4.5, 21.5) -- (4.5, 22.5) -- (3.5, 22.5) --cycle;
\draw[draw=black, fill=gray] (4.5, 22.5) -- (5.5, 22.5) -- (5.5, 23.5) -- (4.5, 23.5) --cycle;
\draw[draw=black, fill=gray] (5.5, 23.5) -- (6.5, 23.5) -- (6.5, 24.5) -- (5.5, 24.5) --cycle;
\draw[draw=black, fill=gray] (6.5, 24.5) -- (7.5, 24.5) -- (7.5, 25.5) -- (6.5, 25.5) --cycle;
\draw[draw=black, fill=gray] (7.5, 25.5) -- (8.5, 25.5) -- (8.5, 26.5) -- (7.5, 26.5) --cycle;
\draw[draw=black, fill=gray] (8.5, 26.5) -- (9.5, 26.5) -- (9.5, 27.5) -- (8.5, 27.5) --cycle;
\draw[very thick] (8.25, 26.25) -- (8.75, 26.75) ;
\draw[very thick] (7.25, 25.25) -- (7.75, 25.75) ;
\draw[very thick] (6.25, 24.25) -- (6.75, 24.75) ;
\draw[very thick] (5.25, 23.25) -- (5.75, 23.75) ;
\draw[very thick] (4.25, 22.25) -- (4.75, 22.75) ;
\draw[draw=black, fill=gray] (3.5, 20.5) -- (4.5, 20.5) -- (4.5, 21.5) -- (3.5, 21.5) --cycle;
\draw[draw=black, fill=gray] (4.5, 19.5) -- (5.5, 19.5) -- (5.5, 20.5) -- (4.5, 20.5) --cycle;
\draw[draw=black, fill=gray] (5.5, 18.5) -- (6.5, 18.5) -- (6.5, 19.5) -- (5.5, 19.5) --cycle;
\draw[draw=black, fill=gray] (6.5, 17.5) -- (7.5, 17.5) -- (7.5, 18.5) -- (6.5, 18.5) --cycle;
\draw[draw=black, fill=gray] (7.5, 16.5) -- (8.5, 16.5) -- (8.5, 17.5) -- (7.5, 17.5) --cycle;
\draw[draw=black, fill=gray] (8.5, 15.5) -- (9.5, 15.5) -- (9.5, 16.5) -- (8.5, 16.5) --cycle;
\draw[very thick] (8.25, 16.75) -- (8.75, 16.25) ;
\draw[very thick] (7.25, 17.75) -- (7.75, 17.25) ;
\draw[very thick] (6.25, 18.75) -- (6.75, 18.25) ;
\draw[very thick] (5.25, 19.75) -- (5.75, 19.25) ;
\draw[very thick] (4.25, 20.75) -- (4.75, 20.25) ;
\draw[draw=black, fill=gray] (9.5, 26.5) -- (10.5, 26.5) -- (10.5, 27.5) -- (9.5, 27.5) --cycle;
\draw[draw=black, fill=gray] (10.5, 25.5) -- (11.5, 25.5) -- (11.5, 26.5) -- (10.5, 26.5) --cycle;
\draw[draw=black, fill=gray] (11.5, 24.5) -- (12.5, 24.5) -- (12.5, 25.5) -- (11.5, 25.5) --cycle;
\draw[draw=black, fill=gray] (12.5, 23.5) -- (13.5, 23.5) -- (13.5, 24.5) -- (12.5, 24.5) --cycle;
\draw[draw=black, fill=gray] (13.5, 22.5) -- (14.5, 22.5) -- (14.5, 23.5) -- (13.5, 23.5) --cycle;
\draw[draw=black, fill=gray] (14.5, 21.5) -- (15.5, 21.5) -- (15.5, 22.5) -- (14.5, 22.5) --cycle;
\draw[very thick] (14.25, 22.75) -- (14.75, 22.25) ;
\draw[very thick] (13.25, 23.75) -- (13.75, 23.25) ;
\draw[very thick] (12.25, 24.75) -- (12.75, 24.25) ;
\draw[very thick] (11.25, 25.75) -- (11.75, 25.25) ;
\draw[very thick] (10.25, 26.75) -- (10.75, 26.25) ;
\draw[draw=black, fill=gray] (9.5, 15.5) -- (10.5, 15.5) -- (10.5, 16.5) -- (9.5, 16.5) --cycle;
\draw[draw=black, fill=gray] (10.5, 16.5) -- (11.5, 16.5) -- (11.5, 17.5) -- (10.5, 17.5) --cycle;
\draw[draw=black, fill=gray] (11.5, 17.5) -- (12.5, 17.5) -- (12.5, 18.5) -- (11.5, 18.5) --cycle;
\draw[draw=black, fill=gray] (12.5, 18.5) -- (13.5, 18.5) -- (13.5, 19.5) -- (12.5, 19.5) --cycle;
\draw[draw=black, fill=gray] (13.5, 19.5) -- (14.5, 19.5) -- (14.5, 20.5) -- (13.5, 20.5) --cycle;
\draw[draw=black, fill=gray] (14.5, 20.5) -- (15.5, 20.5) -- (15.5, 21.5) -- (14.5, 21.5) --cycle;
\draw[very thick] (14.25, 20.25) -- (14.75, 20.75) ;
\draw[very thick] (13.25, 19.25) -- (13.75, 19.75) ;
\draw[very thick] (12.25, 18.25) -- (12.75, 18.75) ;
\draw[very thick] (11.25, 17.25) -- (11.75, 17.75) ;
\draw[very thick] (10.25, 16.25) -- (10.75, 16.75) ;
\draw[draw=black, fill=gray] (3.5, 26.5) -- (4.5, 26.5) -- (4.5, 27.5) -- (3.5, 27.5) --cycle;
\draw[draw=black, fill=gray] (4.5, 25.5) -- (5.5, 25.5) -- (5.5, 26.5) -- (4.5, 26.5) --cycle;
\draw[draw=black, fill=gray] (5.5, 24.5) -- (6.5, 24.5) -- (6.5, 25.5) -- (5.5, 25.5) --cycle;
\draw[very thick] (5.25, 25.75) -- (5.75, 25.25) ;
\draw[very thick] (4.25, 26.75) -- (4.75, 26.25) ;
\draw[draw=black, fill=gray] (3.5, 15.5) -- (4.5, 15.5) -- (4.5, 16.5) -- (3.5, 16.5) --cycle;
\draw[draw=black, fill=gray] (4.5, 16.5) -- (5.5, 16.5) -- (5.5, 17.5) -- (4.5, 17.5) --cycle;
\draw[draw=black, fill=gray] (5.5, 17.5) -- (6.5, 17.5) -- (6.5, 18.5) -- (5.5, 18.5) --cycle;
\draw[very thick] (5.25, 17.25) -- (5.75, 17.75) ;
\draw[very thick] (4.25, 16.25) -- (4.75, 16.75) ;
\draw[draw=black, fill=gray] (12.5, 24.5) -- (13.5, 24.5) -- (13.5, 25.5) -- (12.5, 25.5) --cycle;
\draw[draw=black, fill=gray] (13.5, 25.5) -- (14.5, 25.5) -- (14.5, 26.5) -- (13.5, 26.5) --cycle;
\draw[draw=black, fill=gray] (14.5, 26.5) -- (15.5, 26.5) -- (15.5, 27.5) -- (14.5, 27.5) --cycle;
\draw[very thick] (14.25, 26.25) -- (14.75, 26.75) ;
\draw[very thick] (13.25, 25.25) -- (13.75, 25.75) ;
\draw[draw=black, fill=gray] (12.5, 17.5) -- (13.5, 17.5) -- (13.5, 18.5) -- (12.5, 18.5) --cycle;
\draw[draw=black, fill=gray] (13.5, 16.5) -- (14.5, 16.5) -- (14.5, 17.5) -- (13.5, 17.5) --cycle;
\draw[draw=black, fill=gray] (14.5, 15.5) -- (15.5, 15.5) -- (15.5, 16.5) -- (14.5, 16.5) --cycle;
\draw[very thick] (14.25, 16.75) -- (14.75, 16.25) ;
\draw[very thick] (13.25, 17.75) -- (13.75, 17.25) ;
\draw[very thick] (3.5, 15.5) -- (15.5, 15.5) -- (15.5, 27.5) -- (3.5, 27.5) --cycle;
\draw[very thick] (3.5, 21.5) -- (15.5, 21.5) --cycle;
\draw[very thick] (9.5, 15.5) -- (9.5, 27.5) --cycle;
\draw[draw=black, fill=gray] (15.5, 21.5) -- (16.5, 21.5) -- (16.5, 22.5) -- (15.5, 22.5) --cycle;
\draw[draw=black, fill=gray] (16.5, 22.5) -- (17.5, 22.5) -- (17.5, 23.5) -- (16.5, 23.5) --cycle;
\draw[draw=black, fill=gray] (17.5, 23.5) -- (18.5, 23.5) -- (18.5, 24.5) -- (17.5, 24.5) --cycle;
\draw[draw=black, fill=gray] (18.5, 24.5) -- (19.5, 24.5) -- (19.5, 25.5) -- (18.5, 25.5) --cycle;
\draw[draw=black, fill=gray] (19.5, 25.5) -- (20.5, 25.5) -- (20.5, 26.5) -- (19.5, 26.5) --cycle;
\draw[draw=black, fill=gray] (20.5, 26.5) -- (21.5, 26.5) -- (21.5, 27.5) -- (20.5, 27.5) --cycle;
\draw[very thick] (20.25, 26.25) -- (20.75, 26.75) ;
\draw[very thick] (19.25, 25.25) -- (19.75, 25.75) ;
\draw[very thick] (18.25, 24.25) -- (18.75, 24.75) ;
\draw[very thick] (17.25, 23.25) -- (17.75, 23.75) ;
\draw[very thick] (16.25, 22.25) -- (16.75, 22.75) ;
\draw[draw=black, fill=gray] (15.5, 20.5) -- (16.5, 20.5) -- (16.5, 21.5) -- (15.5, 21.5) --cycle;
\draw[draw=black, fill=gray] (16.5, 19.5) -- (17.5, 19.5) -- (17.5, 20.5) -- (16.5, 20.5) --cycle;
\draw[draw=black, fill=gray] (17.5, 18.5) -- (18.5, 18.5) -- (18.5, 19.5) -- (17.5, 19.5) --cycle;
\draw[draw=black, fill=gray] (18.5, 17.5) -- (19.5, 17.5) -- (19.5, 18.5) -- (18.5, 18.5) --cycle;
\draw[draw=black, fill=gray] (19.5, 16.5) -- (20.5, 16.5) -- (20.5, 17.5) -- (19.5, 17.5) --cycle;
\draw[draw=black, fill=gray] (20.5, 15.5) -- (21.5, 15.5) -- (21.5, 16.5) -- (20.5, 16.5) --cycle;
\draw[very thick] (20.25, 16.75) -- (20.75, 16.25) ;
\draw[very thick] (19.25, 17.75) -- (19.75, 17.25) ;
\draw[very thick] (18.25, 18.75) -- (18.75, 18.25) ;
\draw[very thick] (17.25, 19.75) -- (17.75, 19.25) ;
\draw[very thick] (16.25, 20.75) -- (16.75, 20.25) ;
\draw[draw=black, fill=gray] (21.5, 26.5) -- (22.5, 26.5) -- (22.5, 27.5) -- (21.5, 27.5) --cycle;
\draw[draw=black, fill=gray] (22.5, 25.5) -- (23.5, 25.5) -- (23.5, 26.5) -- (22.5, 26.5) --cycle;
\draw[draw=black, fill=gray] (23.5, 24.5) -- (24.5, 24.5) -- (24.5, 25.5) -- (23.5, 25.5) --cycle;
\draw[draw=black, fill=gray] (24.5, 23.5) -- (25.5, 23.5) -- (25.5, 24.5) -- (24.5, 24.5) --cycle;
\draw[draw=black, fill=gray] (25.5, 22.5) -- (26.5, 22.5) -- (26.5, 23.5) -- (25.5, 23.5) --cycle;
\draw[draw=black, fill=gray] (26.5, 21.5) -- (27.5, 21.5) -- (27.5, 22.5) -- (26.5, 22.5) --cycle;
\draw[very thick] (26.25, 22.75) -- (26.75, 22.25) ;
\draw[very thick] (25.25, 23.75) -- (25.75, 23.25) ;
\draw[very thick] (24.25, 24.75) -- (24.75, 24.25) ;
\draw[very thick] (23.25, 25.75) -- (23.75, 25.25) ;
\draw[very thick] (22.25, 26.75) -- (22.75, 26.25) ;
\draw[draw=black, fill=gray] (21.5, 15.5) -- (22.5, 15.5) -- (22.5, 16.5) -- (21.5, 16.5) --cycle;
\draw[draw=black, fill=gray] (22.5, 16.5) -- (23.5, 16.5) -- (23.5, 17.5) -- (22.5, 17.5) --cycle;
\draw[draw=black, fill=gray] (23.5, 17.5) -- (24.5, 17.5) -- (24.5, 18.5) -- (23.5, 18.5) --cycle;
\draw[draw=black, fill=gray] (24.5, 18.5) -- (25.5, 18.5) -- (25.5, 19.5) -- (24.5, 19.5) --cycle;
\draw[draw=black, fill=gray] (25.5, 19.5) -- (26.5, 19.5) -- (26.5, 20.5) -- (25.5, 20.5) --cycle;
\draw[draw=black, fill=gray] (26.5, 20.5) -- (27.5, 20.5) -- (27.5, 21.5) -- (26.5, 21.5) --cycle;
\draw[very thick] (26.25, 20.25) -- (26.75, 20.75) ;
\draw[very thick] (25.25, 19.25) -- (25.75, 19.75) ;
\draw[very thick] (24.25, 18.25) -- (24.75, 18.75) ;
\draw[very thick] (23.25, 17.25) -- (23.75, 17.75) ;
\draw[very thick] (22.25, 16.25) -- (22.75, 16.75) ;
\draw[draw=black, fill=gray] (15.5, 26.5) -- (16.5, 26.5) -- (16.5, 27.5) -- (15.5, 27.5) --cycle;
\draw[draw=black, fill=gray] (16.5, 25.5) -- (17.5, 25.5) -- (17.5, 26.5) -- (16.5, 26.5) --cycle;
\draw[draw=black, fill=gray] (17.5, 24.5) -- (18.5, 24.5) -- (18.5, 25.5) -- (17.5, 25.5) --cycle;
\draw[very thick] (17.25, 25.75) -- (17.75, 25.25) ;
\draw[very thick] (16.25, 26.75) -- (16.75, 26.25) ;
\draw[draw=black, fill=gray] (15.5, 15.5) -- (16.5, 15.5) -- (16.5, 16.5) -- (15.5, 16.5) --cycle;
\draw[draw=black, fill=gray] (16.5, 16.5) -- (17.5, 16.5) -- (17.5, 17.5) -- (16.5, 17.5) --cycle;
\draw[draw=black, fill=gray] (17.5, 17.5) -- (18.5, 17.5) -- (18.5, 18.5) -- (17.5, 18.5) --cycle;
\draw[very thick] (17.25, 17.25) -- (17.75, 17.75) ;
\draw[very thick] (16.25, 16.25) -- (16.75, 16.75) ;
\draw[draw=black, fill=gray] (24.5, 24.5) -- (25.5, 24.5) -- (25.5, 25.5) -- (24.5, 25.5) --cycle;
\draw[draw=black, fill=gray] (25.5, 25.5) -- (26.5, 25.5) -- (26.5, 26.5) -- (25.5, 26.5) --cycle;
\draw[draw=black, fill=gray] (26.5, 26.5) -- (27.5, 26.5) -- (27.5, 27.5) -- (26.5, 27.5) --cycle;
\draw[very thick] (26.25, 26.25) -- (26.75, 26.75) ;
\draw[very thick] (25.25, 25.25) -- (25.75, 25.75) ;
\draw[draw=black, fill=gray] (24.5, 17.5) -- (25.5, 17.5) -- (25.5, 18.5) -- (24.5, 18.5) --cycle;
\draw[draw=black, fill=gray] (25.5, 16.5) -- (26.5, 16.5) -- (26.5, 17.5) -- (25.5, 17.5) --cycle;
\draw[draw=black, fill=gray] (26.5, 15.5) -- (27.5, 15.5) -- (27.5, 16.5) -- (26.5, 16.5) --cycle;
\draw[very thick] (26.25, 16.75) -- (26.75, 16.25) ;
\draw[very thick] (25.25, 17.75) -- (25.75, 17.25) ;
\draw[very thick] (15.5, 15.5) -- (27.5, 15.5) -- (27.5, 27.5) -- (15.5, 27.5) --cycle;
\draw[very thick] (15.5, 21.5) -- (27.5, 21.5) --cycle;
\draw[very thick] (21.5, 15.5) -- (21.5, 27.5) --cycle;
\draw[draw=black, fill=gray] (27.5, 21.5) -- (28.5, 21.5) -- (28.5, 22.5) -- (27.5, 22.5) --cycle;
\draw[draw=black, fill=gray] (28.5, 22.5) -- (29.5, 22.5) -- (29.5, 23.5) -- (28.5, 23.5) --cycle;
\draw[draw=black, fill=gray] (29.5, 23.5) -- (30.5, 23.5) -- (30.5, 24.5) -- (29.5, 24.5) --cycle;
\draw[draw=black, fill=gray] (30.5, 24.5) -- (31.5, 24.5) -- (31.5, 25.5) -- (30.5, 25.5) --cycle;
\draw[draw=black, fill=gray] (31.5, 25.5) -- (32.5, 25.5) -- (32.5, 26.5) -- (31.5, 26.5) --cycle;
\draw[draw=black, fill=gray] (32.5, 26.5) -- (33.5, 26.5) -- (33.5, 27.5) -- (32.5, 27.5) --cycle;
\draw[very thick] (32.25, 26.25) -- (32.75, 26.75) ;
\draw[very thick] (31.25, 25.25) -- (31.75, 25.75) ;
\draw[very thick] (30.25, 24.25) -- (30.75, 24.75) ;
\draw[very thick] (29.25, 23.25) -- (29.75, 23.75) ;
\draw[very thick] (28.25, 22.25) -- (28.75, 22.75) ;
\draw[draw=black, fill=gray] (27.5, 20.5) -- (28.5, 20.5) -- (28.5, 21.5) -- (27.5, 21.5) --cycle;
\draw[draw=black, fill=gray] (28.5, 19.5) -- (29.5, 19.5) -- (29.5, 20.5) -- (28.5, 20.5) --cycle;
\draw[draw=black, fill=gray] (29.5, 18.5) -- (30.5, 18.5) -- (30.5, 19.5) -- (29.5, 19.5) --cycle;
\draw[draw=black, fill=gray] (30.5, 17.5) -- (31.5, 17.5) -- (31.5, 18.5) -- (30.5, 18.5) --cycle;
\draw[draw=black, fill=gray] (31.5, 16.5) -- (32.5, 16.5) -- (32.5, 17.5) -- (31.5, 17.5) --cycle;
\draw[draw=black, fill=gray] (32.5, 15.5) -- (33.5, 15.5) -- (33.5, 16.5) -- (32.5, 16.5) --cycle;
\draw[very thick] (32.25, 16.75) -- (32.75, 16.25) ;
\draw[very thick] (31.25, 17.75) -- (31.75, 17.25) ;
\draw[very thick] (30.25, 18.75) -- (30.75, 18.25) ;
\draw[very thick] (29.25, 19.75) -- (29.75, 19.25) ;
\draw[very thick] (28.25, 20.75) -- (28.75, 20.25) ;
\draw[draw=black, fill=gray] (33.5, 26.5) -- (34.5, 26.5) -- (34.5, 27.5) -- (33.5, 27.5) --cycle;
\draw[draw=black, fill=gray] (34.5, 25.5) -- (35.5, 25.5) -- (35.5, 26.5) -- (34.5, 26.5) --cycle;
\draw[draw=black, fill=gray] (35.5, 24.5) -- (36.5, 24.5) -- (36.5, 25.5) -- (35.5, 25.5) --cycle;
\draw[draw=black, fill=gray] (36.5, 23.5) -- (37.5, 23.5) -- (37.5, 24.5) -- (36.5, 24.5) --cycle;
\draw[draw=black, fill=gray] (37.5, 22.5) -- (38.5, 22.5) -- (38.5, 23.5) -- (37.5, 23.5) --cycle;
\draw[draw=black, fill=gray] (38.5, 21.5) -- (39.5, 21.5) -- (39.5, 22.5) -- (38.5, 22.5) --cycle;
\draw[very thick] (38.25, 22.75) -- (38.75, 22.25) ;
\draw[very thick] (37.25, 23.75) -- (37.75, 23.25) ;
\draw[very thick] (36.25, 24.75) -- (36.75, 24.25) ;
\draw[very thick] (35.25, 25.75) -- (35.75, 25.25) ;
\draw[very thick] (34.25, 26.75) -- (34.75, 26.25) ;
\draw[draw=black, fill=gray] (33.5, 15.5) -- (34.5, 15.5) -- (34.5, 16.5) -- (33.5, 16.5) --cycle;
\draw[draw=black, fill=gray] (34.5, 16.5) -- (35.5, 16.5) -- (35.5, 17.5) -- (34.5, 17.5) --cycle;
\draw[draw=black, fill=gray] (35.5, 17.5) -- (36.5, 17.5) -- (36.5, 18.5) -- (35.5, 18.5) --cycle;
\draw[draw=black, fill=gray] (36.5, 18.5) -- (37.5, 18.5) -- (37.5, 19.5) -- (36.5, 19.5) --cycle;
\draw[draw=black, fill=gray] (37.5, 19.5) -- (38.5, 19.5) -- (38.5, 20.5) -- (37.5, 20.5) --cycle;
\draw[draw=black, fill=gray] (38.5, 20.5) -- (39.5, 20.5) -- (39.5, 21.5) -- (38.5, 21.5) --cycle;
\draw[very thick] (38.25, 20.25) -- (38.75, 20.75) ;
\draw[very thick] (37.25, 19.25) -- (37.75, 19.75) ;
\draw[very thick] (36.25, 18.25) -- (36.75, 18.75) ;
\draw[very thick] (35.25, 17.25) -- (35.75, 17.75) ;
\draw[very thick] (34.25, 16.25) -- (34.75, 16.75) ;
\draw[draw=black, fill=gray] (27.5, 26.5) -- (28.5, 26.5) -- (28.5, 27.5) -- (27.5, 27.5) --cycle;
\draw[draw=black, fill=gray] (28.5, 25.5) -- (29.5, 25.5) -- (29.5, 26.5) -- (28.5, 26.5) --cycle;
\draw[draw=black, fill=gray] (29.5, 24.5) -- (30.5, 24.5) -- (30.5, 25.5) -- (29.5, 25.5) --cycle;
\draw[very thick] (29.25, 25.75) -- (29.75, 25.25) ;
\draw[very thick] (28.25, 26.75) -- (28.75, 26.25) ;
\draw[draw=black, fill=gray] (27.5, 15.5) -- (28.5, 15.5) -- (28.5, 16.5) -- (27.5, 16.5) --cycle;
\draw[draw=black, fill=gray] (28.5, 16.5) -- (29.5, 16.5) -- (29.5, 17.5) -- (28.5, 17.5) --cycle;
\draw[draw=black, fill=gray] (29.5, 17.5) -- (30.5, 17.5) -- (30.5, 18.5) -- (29.5, 18.5) --cycle;
\draw[very thick] (29.25, 17.25) -- (29.75, 17.75) ;
\draw[very thick] (28.25, 16.25) -- (28.75, 16.75) ;
\draw[draw=black, fill=gray] (36.5, 24.5) -- (37.5, 24.5) -- (37.5, 25.5) -- (36.5, 25.5) --cycle;
\draw[draw=black, fill=gray] (37.5, 25.5) -- (38.5, 25.5) -- (38.5, 26.5) -- (37.5, 26.5) --cycle;
\draw[draw=black, fill=gray] (38.5, 26.5) -- (39.5, 26.5) -- (39.5, 27.5) -- (38.5, 27.5) --cycle;
\draw[very thick] (38.25, 26.25) -- (38.75, 26.75) ;
\draw[very thick] (37.25, 25.25) -- (37.75, 25.75) ;
\draw[draw=black, fill=gray] (36.5, 17.5) -- (37.5, 17.5) -- (37.5, 18.5) -- (36.5, 18.5) --cycle;
\draw[draw=black, fill=gray] (37.5, 16.5) -- (38.5, 16.5) -- (38.5, 17.5) -- (37.5, 17.5) --cycle;
\draw[draw=black, fill=gray] (38.5, 15.5) -- (39.5, 15.5) -- (39.5, 16.5) -- (38.5, 16.5) --cycle;
\draw[very thick] (38.25, 16.75) -- (38.75, 16.25) ;
\draw[very thick] (37.25, 17.75) -- (37.75, 17.25) ;
\draw[very thick] (27.5, 15.5) -- (39.5, 15.5) -- (39.5, 27.5) -- (27.5, 27.5) --cycle;
\draw[very thick] (27.5, 21.5) -- (39.5, 21.5) --cycle;
\draw[very thick] (33.5, 15.5) -- (33.5, 27.5) --cycle;
\draw[very thick, draw=black, fill=gray] (0.5, 27.5) -- (1.5, 27.5) -- (1.5, 28.5) -- (0.5, 28.5) --cycle;
\draw[very thick, draw=black, fill=gray] (0.5, 28.5) -- (1.5, 28.5) -- (1.5, 29.5) -- (0.5, 29.5) --cycle;
\draw[very thick, draw=black, fill=gray] (0.5, 29.5) -- (1.5, 29.5) -- (1.5, 30.5) -- (0.5, 30.5) --cycle;
\draw[very thick, draw=black, fill=gray] (1.5, 27.5) -- (2.5, 27.5) -- (2.5, 28.5) -- (1.5, 28.5) --cycle;
\draw[very thick, draw=black, fill=gray] (1.5, 28.5) -- (2.5, 28.5) -- (2.5, 29.5) -- (1.5, 29.5) --cycle;
\draw[very thick, draw=black, fill=gray] (1.5, 29.5) -- (2.5, 29.5) -- (2.5, 30.5) -- (1.5, 30.5) --cycle;
\draw[very thick, draw=black, fill=gray] (2.5, 27.5) -- (3.5, 27.5) -- (3.5, 28.5) -- (2.5, 28.5) --cycle;
\draw[very thick, draw=black, fill=gray] (2.5, 28.5) -- (3.5, 28.5) -- (3.5, 29.5) -- (2.5, 29.5) --cycle;
\draw[very thick, draw=black, fill=gray] (2.5, 29.5) -- (3.5, 29.5) -- (3.5, 30.5) -- (2.5, 30.5) --cycle;
\draw[draw=black, fill=gray] (3.5, 27.5) -- (4.5, 27.5) -- (4.5, 28.5) -- (3.5, 28.5) --cycle;
\draw[draw=black, fill=gray] (4.5, 28.5) -- (5.5, 28.5) -- (5.5, 29.5) -- (4.5, 29.5) --cycle;
\draw[draw=black, fill=gray] (5.5, 29.5) -- (6.5, 29.5) -- (6.5, 30.5) -- (5.5, 30.5) --cycle;
\draw[very thick] (5.25, 29.25) -- (5.75, 29.75) ;
\draw[very thick] (4.25, 28.25) -- (4.75, 28.75) ;
\draw[draw=black, fill=gray] (4.5, 29.5) -- (5.5, 29.5) -- (5.5, 30.5) -- (4.5, 30.5) --cycle;
\draw[draw=black, fill=gray] (3.5, 29.5) -- (4.5, 29.5) -- (4.5, 30.5) -- (3.5, 30.5) --cycle;
\draw[draw=black, fill=gray] (3.5, 28.5) -- (4.5, 28.5) -- (4.5, 29.5) -- (3.5, 29.5) --cycle;
\draw[very thick] (3.5, 27.5) -- (6.5, 27.5) -- (6.5, 30.5) -- (3.5, 30.5) --cycle;
\draw[draw=black, fill=gray] (6.5, 29.5) -- (7.5, 29.5) -- (7.5, 30.5) -- (6.5, 30.5) --cycle;
\draw[draw=black, fill=gray] (7.5, 28.5) -- (8.5, 28.5) -- (8.5, 29.5) -- (7.5, 29.5) --cycle;
\draw[draw=black, fill=gray] (8.5, 27.5) -- (9.5, 27.5) -- (9.5, 28.5) -- (8.5, 28.5) --cycle;
\draw[very thick] (8.25, 28.75) -- (8.75, 28.25) ;
\draw[very thick] (7.25, 29.75) -- (7.75, 29.25) ;
\draw[draw=black, fill=gray] (7.5, 29.5) -- (8.5, 29.5) -- (8.5, 30.5) -- (7.5, 30.5) --cycle;
\draw[draw=black, fill=gray] (8.5, 29.5) -- (9.5, 29.5) -- (9.5, 30.5) -- (8.5, 30.5) --cycle;
\draw[draw=black, fill=gray] (8.5, 28.5) -- (9.5, 28.5) -- (9.5, 29.5) -- (8.5, 29.5) --cycle;
\draw[very thick] (6.5, 27.5) -- (9.5, 27.5) -- (9.5, 30.5) -- (6.5, 30.5) --cycle;
\draw[draw=black, fill=gray] (9.5, 27.5) -- (10.5, 27.5) -- (10.5, 28.5) -- (9.5, 28.5) --cycle;
\draw[draw=black, fill=gray] (10.5, 28.5) -- (11.5, 28.5) -- (11.5, 29.5) -- (10.5, 29.5) --cycle;
\draw[draw=black, fill=gray] (11.5, 29.5) -- (12.5, 29.5) -- (12.5, 30.5) -- (11.5, 30.5) --cycle;
\draw[very thick] (11.25, 29.25) -- (11.75, 29.75) ;
\draw[very thick] (10.25, 28.25) -- (10.75, 28.75) ;
\draw[draw=black, fill=gray] (10.5, 29.5) -- (11.5, 29.5) -- (11.5, 30.5) -- (10.5, 30.5) --cycle;
\draw[draw=black, fill=gray] (9.5, 29.5) -- (10.5, 29.5) -- (10.5, 30.5) -- (9.5, 30.5) --cycle;
\draw[draw=black, fill=gray] (9.5, 28.5) -- (10.5, 28.5) -- (10.5, 29.5) -- (9.5, 29.5) --cycle;
\draw[very thick] (9.5, 27.5) -- (12.5, 27.5) -- (12.5, 30.5) -- (9.5, 30.5) --cycle;
\draw[draw=black, fill=gray] (12.5, 29.5) -- (13.5, 29.5) -- (13.5, 30.5) -- (12.5, 30.5) --cycle;
\draw[draw=black, fill=gray] (13.5, 28.5) -- (14.5, 28.5) -- (14.5, 29.5) -- (13.5, 29.5) --cycle;
\draw[draw=black, fill=gray] (14.5, 27.5) -- (15.5, 27.5) -- (15.5, 28.5) -- (14.5, 28.5) --cycle;
\draw[very thick] (14.25, 28.75) -- (14.75, 28.25) ;
\draw[very thick] (13.25, 29.75) -- (13.75, 29.25) ;
\draw[draw=black, fill=gray] (13.5, 29.5) -- (14.5, 29.5) -- (14.5, 30.5) -- (13.5, 30.5) --cycle;
\draw[draw=black, fill=gray] (14.5, 29.5) -- (15.5, 29.5) -- (15.5, 30.5) -- (14.5, 30.5) --cycle;
\draw[draw=black, fill=gray] (14.5, 28.5) -- (15.5, 28.5) -- (15.5, 29.5) -- (14.5, 29.5) --cycle;
\draw[very thick] (12.5, 27.5) -- (15.5, 27.5) -- (15.5, 30.5) -- (12.5, 30.5) --cycle;
\draw[draw=black, fill=gray] (15.5, 27.5) -- (16.5, 27.5) -- (16.5, 28.5) -- (15.5, 28.5) --cycle;
\draw[draw=black, fill=gray] (16.5, 28.5) -- (17.5, 28.5) -- (17.5, 29.5) -- (16.5, 29.5) --cycle;
\draw[draw=black, fill=gray] (17.5, 29.5) -- (18.5, 29.5) -- (18.5, 30.5) -- (17.5, 30.5) --cycle;
\draw[very thick] (17.25, 29.25) -- (17.75, 29.75) ;
\draw[very thick] (16.25, 28.25) -- (16.75, 28.75) ;
\draw[draw=black, fill=gray] (16.5, 29.5) -- (17.5, 29.5) -- (17.5, 30.5) -- (16.5, 30.5) --cycle;
\draw[draw=black, fill=gray] (15.5, 29.5) -- (16.5, 29.5) -- (16.5, 30.5) -- (15.5, 30.5) --cycle;
\draw[draw=black, fill=gray] (15.5, 28.5) -- (16.5, 28.5) -- (16.5, 29.5) -- (15.5, 29.5) --cycle;
\draw[very thick] (15.5, 27.5) -- (18.5, 27.5) -- (18.5, 30.5) -- (15.5, 30.5) --cycle;
\draw[draw=black, fill=gray] (18.5, 29.5) -- (19.5, 29.5) -- (19.5, 30.5) -- (18.5, 30.5) --cycle;
\draw[draw=black, fill=gray] (19.5, 28.5) -- (20.5, 28.5) -- (20.5, 29.5) -- (19.5, 29.5) --cycle;
\draw[draw=black, fill=gray] (20.5, 27.5) -- (21.5, 27.5) -- (21.5, 28.5) -- (20.5, 28.5) --cycle;
\draw[very thick] (20.25, 28.75) -- (20.75, 28.25) ;
\draw[very thick] (19.25, 29.75) -- (19.75, 29.25) ;
\draw[draw=black, fill=gray] (19.5, 29.5) -- (20.5, 29.5) -- (20.5, 30.5) -- (19.5, 30.5) --cycle;
\draw[draw=black, fill=gray] (20.5, 29.5) -- (21.5, 29.5) -- (21.5, 30.5) -- (20.5, 30.5) --cycle;
\draw[draw=black, fill=gray] (20.5, 28.5) -- (21.5, 28.5) -- (21.5, 29.5) -- (20.5, 29.5) --cycle;
\draw[very thick] (18.5, 27.5) -- (21.5, 27.5) -- (21.5, 30.5) -- (18.5, 30.5) --cycle;
\draw[draw=black, fill=gray] (21.5, 27.5) -- (22.5, 27.5) -- (22.5, 28.5) -- (21.5, 28.5) --cycle;
\draw[draw=black, fill=gray] (22.5, 28.5) -- (23.5, 28.5) -- (23.5, 29.5) -- (22.5, 29.5) --cycle;
\draw[draw=black, fill=gray] (23.5, 29.5) -- (24.5, 29.5) -- (24.5, 30.5) -- (23.5, 30.5) --cycle;
\draw[very thick] (23.25, 29.25) -- (23.75, 29.75) ;
\draw[very thick] (22.25, 28.25) -- (22.75, 28.75) ;
\draw[draw=black, fill=gray] (22.5, 29.5) -- (23.5, 29.5) -- (23.5, 30.5) -- (22.5, 30.5) --cycle;
\draw[draw=black, fill=gray] (21.5, 29.5) -- (22.5, 29.5) -- (22.5, 30.5) -- (21.5, 30.5) --cycle;
\draw[draw=black, fill=gray] (21.5, 28.5) -- (22.5, 28.5) -- (22.5, 29.5) -- (21.5, 29.5) --cycle;
\draw[very thick] (21.5, 27.5) -- (24.5, 27.5) -- (24.5, 30.5) -- (21.5, 30.5) --cycle;
\draw[draw=black, fill=gray] (24.5, 29.5) -- (25.5, 29.5) -- (25.5, 30.5) -- (24.5, 30.5) --cycle;
\draw[draw=black, fill=gray] (25.5, 28.5) -- (26.5, 28.5) -- (26.5, 29.5) -- (25.5, 29.5) --cycle;
\draw[draw=black, fill=gray] (26.5, 27.5) -- (27.5, 27.5) -- (27.5, 28.5) -- (26.5, 28.5) --cycle;
\draw[very thick] (26.25, 28.75) -- (26.75, 28.25) ;
\draw[very thick] (25.25, 29.75) -- (25.75, 29.25) ;
\draw[draw=black, fill=gray] (25.5, 29.5) -- (26.5, 29.5) -- (26.5, 30.5) -- (25.5, 30.5) --cycle;
\draw[draw=black, fill=gray] (26.5, 29.5) -- (27.5, 29.5) -- (27.5, 30.5) -- (26.5, 30.5) --cycle;
\draw[draw=black, fill=gray] (26.5, 28.5) -- (27.5, 28.5) -- (27.5, 29.5) -- (26.5, 29.5) --cycle;
\draw[very thick] (24.5, 27.5) -- (27.5, 27.5) -- (27.5, 30.5) -- (24.5, 30.5) --cycle;
\draw[draw=black, fill=gray] (27.5, 27.5) -- (28.5, 27.5) -- (28.5, 28.5) -- (27.5, 28.5) --cycle;
\draw[draw=black, fill=gray] (28.5, 28.5) -- (29.5, 28.5) -- (29.5, 29.5) -- (28.5, 29.5) --cycle;
\draw[draw=black, fill=gray] (29.5, 29.5) -- (30.5, 29.5) -- (30.5, 30.5) -- (29.5, 30.5) --cycle;
\draw[very thick] (29.25, 29.25) -- (29.75, 29.75) ;
\draw[very thick] (28.25, 28.25) -- (28.75, 28.75) ;
\draw[draw=black, fill=gray] (28.5, 29.5) -- (29.5, 29.5) -- (29.5, 30.5) -- (28.5, 30.5) --cycle;
\draw[draw=black, fill=gray] (27.5, 29.5) -- (28.5, 29.5) -- (28.5, 30.5) -- (27.5, 30.5) --cycle;
\draw[draw=black, fill=gray] (27.5, 28.5) -- (28.5, 28.5) -- (28.5, 29.5) -- (27.5, 29.5) --cycle;
\draw[very thick] (27.5, 27.5) -- (30.5, 27.5) -- (30.5, 30.5) -- (27.5, 30.5) --cycle;
\draw[draw=black, fill=gray] (30.5, 29.5) -- (31.5, 29.5) -- (31.5, 30.5) -- (30.5, 30.5) --cycle;
\draw[draw=black, fill=gray] (31.5, 28.5) -- (32.5, 28.5) -- (32.5, 29.5) -- (31.5, 29.5) --cycle;
\draw[draw=black, fill=gray] (32.5, 27.5) -- (33.5, 27.5) -- (33.5, 28.5) -- (32.5, 28.5) --cycle;
\draw[very thick] (32.25, 28.75) -- (32.75, 28.25) ;
\draw[very thick] (31.25, 29.75) -- (31.75, 29.25) ;
\draw[draw=black, fill=gray] (31.5, 29.5) -- (32.5, 29.5) -- (32.5, 30.5) -- (31.5, 30.5) --cycle;
\draw[draw=black, fill=gray] (32.5, 29.5) -- (33.5, 29.5) -- (33.5, 30.5) -- (32.5, 30.5) --cycle;
\draw[draw=black, fill=gray] (32.5, 28.5) -- (33.5, 28.5) -- (33.5, 29.5) -- (32.5, 29.5) --cycle;
\draw[very thick] (30.5, 27.5) -- (33.5, 27.5) -- (33.5, 30.5) -- (30.5, 30.5) --cycle;
\draw[draw=black, fill=gray] (33.5, 27.5) -- (34.5, 27.5) -- (34.5, 28.5) -- (33.5, 28.5) --cycle;
\draw[draw=black, fill=gray] (34.5, 28.5) -- (35.5, 28.5) -- (35.5, 29.5) -- (34.5, 29.5) --cycle;
\draw[draw=black, fill=gray] (35.5, 29.5) -- (36.5, 29.5) -- (36.5, 30.5) -- (35.5, 30.5) --cycle;
\draw[very thick] (35.25, 29.25) -- (35.75, 29.75) ;
\draw[very thick] (34.25, 28.25) -- (34.75, 28.75) ;
\draw[draw=black, fill=gray] (34.5, 29.5) -- (35.5, 29.5) -- (35.5, 30.5) -- (34.5, 30.5) --cycle;
\draw[draw=black, fill=gray] (33.5, 29.5) -- (34.5, 29.5) -- (34.5, 30.5) -- (33.5, 30.5) --cycle;
\draw[draw=black, fill=gray] (33.5, 28.5) -- (34.5, 28.5) -- (34.5, 29.5) -- (33.5, 29.5) --cycle;
\draw[very thick] (33.5, 27.5) -- (36.5, 27.5) -- (36.5, 30.5) -- (33.5, 30.5) --cycle;
\draw[draw=black, fill=gray] (36.5, 29.5) -- (37.5, 29.5) -- (37.5, 30.5) -- (36.5, 30.5) --cycle;
\draw[draw=black, fill=gray] (37.5, 28.5) -- (38.5, 28.5) -- (38.5, 29.5) -- (37.5, 29.5) --cycle;
\draw[draw=black, fill=gray] (38.5, 27.5) -- (39.5, 27.5) -- (39.5, 28.5) -- (38.5, 28.5) --cycle;
\draw[very thick] (38.25, 28.75) -- (38.75, 28.25) ;
\draw[very thick] (37.25, 29.75) -- (37.75, 29.25) ;
\draw[draw=black, fill=gray] (37.5, 29.5) -- (38.5, 29.5) -- (38.5, 30.5) -- (37.5, 30.5) --cycle;
\draw[draw=black, fill=gray] (38.5, 29.5) -- (39.5, 29.5) -- (39.5, 30.5) -- (38.5, 30.5) --cycle;
\draw[draw=black, fill=gray] (38.5, 28.5) -- (39.5, 28.5) -- (39.5, 29.5) -- (38.5, 29.5) --cycle;
\draw[very thick] (36.5, 27.5) -- (39.5, 27.5) -- (39.5, 30.5) -- (36.5, 30.5) --cycle;
\draw[very thick, draw=black, fill=gray] (39.5, 27.5) -- (40.5, 27.5) -- (40.5, 28.5) -- (39.5, 28.5) --cycle;
\draw[very thick, draw=black, fill=gray] (39.5, 28.5) -- (40.5, 28.5) -- (40.5, 29.5) -- (39.5, 29.5) --cycle;
\draw[very thick, draw=black, fill=gray] (39.5, 29.5) -- (40.5, 29.5) -- (40.5, 30.5) -- (39.5, 30.5) --cycle;
\draw[very thick, draw=black, fill=gray] (40.5, 27.5) -- (41.5, 27.5) -- (41.5, 28.5) -- (40.5, 28.5) --cycle;
\draw[very thick, draw=black, fill=gray] (40.5, 28.5) -- (41.5, 28.5) -- (41.5, 29.5) -- (40.5, 29.5) --cycle;
\draw[very thick, draw=black, fill=gray] (40.5, 29.5) -- (41.5, 29.5) -- (41.5, 30.5) -- (40.5, 30.5) --cycle;
\draw[very thick, draw=black, fill=gray] (41.5, 27.5) -- (42.5, 27.5) -- (42.5, 28.5) -- (41.5, 28.5) --cycle;
\draw[very thick, draw=black, fill=gray] (41.5, 28.5) -- (42.5, 28.5) -- (42.5, 29.5) -- (41.5, 29.5) --cycle;
\draw[very thick, draw=black, fill=gray] (41.5, 29.5) -- (42.5, 29.5) -- (42.5, 30.5) -- (41.5, 30.5) --cycle;
\draw[very thick, draw=black, fill=gray] (0.5, 0.5) -- (1.5, 0.5) -- (1.5, 1.5) -- (0.5, 1.5) --cycle;
\draw[very thick, draw=black, fill=gray] (0.5, 1.5) -- (1.5, 1.5) -- (1.5, 2.5) -- (0.5, 2.5) --cycle;
\draw[very thick, draw=black, fill=gray] (0.5, 2.5) -- (1.5, 2.5) -- (1.5, 3.5) -- (0.5, 3.5) --cycle;
\draw[very thick, draw=black, fill=gray] (1.5, 0.5) -- (2.5, 0.5) -- (2.5, 1.5) -- (1.5, 1.5) --cycle;
\draw[very thick, draw=black, fill=gray] (1.5, 1.5) -- (2.5, 1.5) -- (2.5, 2.5) -- (1.5, 2.5) --cycle;
\draw[very thick, draw=black, fill=gray] (1.5, 2.5) -- (2.5, 2.5) -- (2.5, 3.5) -- (1.5, 3.5) --cycle;
\draw[very thick, draw=black, fill=gray] (2.5, 0.5) -- (3.5, 0.5) -- (3.5, 1.5) -- (2.5, 1.5) --cycle;
\draw[very thick, draw=black, fill=gray] (2.5, 1.5) -- (3.5, 1.5) -- (3.5, 2.5) -- (2.5, 2.5) --cycle;
\draw[very thick, draw=black, fill=gray] (2.5, 2.5) -- (3.5, 2.5) -- (3.5, 3.5) -- (2.5, 3.5) --cycle;
\draw[draw=black, fill=gray] (3.5, 2.5) -- (4.5, 2.5) -- (4.5, 3.5) -- (3.5, 3.5) --cycle;
\draw[draw=black, fill=gray] (4.5, 1.5) -- (5.5, 1.5) -- (5.5, 2.5) -- (4.5, 2.5) --cycle;
\draw[draw=black, fill=gray] (5.5, 0.5) -- (6.5, 0.5) -- (6.5, 1.5) -- (5.5, 1.5) --cycle;
\draw[very thick] (5.25, 1.75) -- (5.75, 1.25) ;
\draw[very thick] (4.25, 2.75) -- (4.75, 2.25) ;
\draw[draw=black, fill=gray] (4.5, 0.5) -- (5.5, 0.5) -- (5.5, 1.5) -- (4.5, 1.5) --cycle;
\draw[draw=black, fill=gray] (3.5, 0.5) -- (4.5, 0.5) -- (4.5, 1.5) -- (3.5, 1.5) --cycle;
\draw[draw=black, fill=gray] (3.5, 1.5) -- (4.5, 1.5) -- (4.5, 2.5) -- (3.5, 2.5) --cycle;
\draw[very thick] (3.5, 0.5) -- (6.5, 0.5) -- (6.5, 3.5) -- (3.5, 3.5) --cycle;
\draw[draw=black, fill=gray] (6.5, 0.5) -- (7.5, 0.5) -- (7.5, 1.5) -- (6.5, 1.5) --cycle;
\draw[draw=black, fill=gray] (7.5, 1.5) -- (8.5, 1.5) -- (8.5, 2.5) -- (7.5, 2.5) --cycle;
\draw[draw=black, fill=gray] (8.5, 2.5) -- (9.5, 2.5) -- (9.5, 3.5) -- (8.5, 3.5) --cycle;
\draw[very thick] (8.25, 2.25) -- (8.75, 2.75) ;
\draw[very thick] (7.25, 1.25) -- (7.75, 1.75) ;
\draw[draw=black, fill=gray] (7.5, 0.5) -- (8.5, 0.5) -- (8.5, 1.5) -- (7.5, 1.5) --cycle;
\draw[draw=black, fill=gray] (8.5, 0.5) -- (9.5, 0.5) -- (9.5, 1.5) -- (8.5, 1.5) --cycle;
\draw[draw=black, fill=gray] (8.5, 1.5) -- (9.5, 1.5) -- (9.5, 2.5) -- (8.5, 2.5) --cycle;
\draw[very thick] (6.5, 0.5) -- (9.5, 0.5) -- (9.5, 3.5) -- (6.5, 3.5) --cycle;
\draw[draw=black, fill=gray] (9.5, 2.5) -- (10.5, 2.5) -- (10.5, 3.5) -- (9.5, 3.5) --cycle;
\draw[draw=black, fill=gray] (10.5, 1.5) -- (11.5, 1.5) -- (11.5, 2.5) -- (10.5, 2.5) --cycle;
\draw[draw=black, fill=gray] (11.5, 0.5) -- (12.5, 0.5) -- (12.5, 1.5) -- (11.5, 1.5) --cycle;
\draw[very thick] (11.25, 1.75) -- (11.75, 1.25) ;
\draw[very thick] (10.25, 2.75) -- (10.75, 2.25) ;
\draw[draw=black, fill=gray] (10.5, 0.5) -- (11.5, 0.5) -- (11.5, 1.5) -- (10.5, 1.5) --cycle;
\draw[draw=black, fill=gray] (9.5, 0.5) -- (10.5, 0.5) -- (10.5, 1.5) -- (9.5, 1.5) --cycle;
\draw[draw=black, fill=gray] (9.5, 1.5) -- (10.5, 1.5) -- (10.5, 2.5) -- (9.5, 2.5) --cycle;
\draw[very thick] (9.5, 0.5) -- (12.5, 0.5) -- (12.5, 3.5) -- (9.5, 3.5) --cycle;
\draw[draw=black, fill=gray] (12.5, 0.5) -- (13.5, 0.5) -- (13.5, 1.5) -- (12.5, 1.5) --cycle;
\draw[draw=black, fill=gray] (13.5, 1.5) -- (14.5, 1.5) -- (14.5, 2.5) -- (13.5, 2.5) --cycle;
\draw[draw=black, fill=gray] (14.5, 2.5) -- (15.5, 2.5) -- (15.5, 3.5) -- (14.5, 3.5) --cycle;
\draw[very thick] (14.25, 2.25) -- (14.75, 2.75) ;
\draw[very thick] (13.25, 1.25) -- (13.75, 1.75) ;
\draw[draw=black, fill=gray] (13.5, 0.5) -- (14.5, 0.5) -- (14.5, 1.5) -- (13.5, 1.5) --cycle;
\draw[draw=black, fill=gray] (14.5, 0.5) -- (15.5, 0.5) -- (15.5, 1.5) -- (14.5, 1.5) --cycle;
\draw[draw=black, fill=gray] (14.5, 1.5) -- (15.5, 1.5) -- (15.5, 2.5) -- (14.5, 2.5) --cycle;
\draw[very thick] (12.5, 0.5) -- (15.5, 0.5) -- (15.5, 3.5) -- (12.5, 3.5) --cycle;
\draw[draw=black, fill=gray] (15.5, 2.5) -- (16.5, 2.5) -- (16.5, 3.5) -- (15.5, 3.5) --cycle;
\draw[draw=black, fill=gray] (16.5, 1.5) -- (17.5, 1.5) -- (17.5, 2.5) -- (16.5, 2.5) --cycle;
\draw[draw=black, fill=gray] (17.5, 0.5) -- (18.5, 0.5) -- (18.5, 1.5) -- (17.5, 1.5) --cycle;
\draw[very thick] (17.25, 1.75) -- (17.75, 1.25) ;
\draw[very thick] (16.25, 2.75) -- (16.75, 2.25) ;
\draw[draw=black, fill=gray] (16.5, 0.5) -- (17.5, 0.5) -- (17.5, 1.5) -- (16.5, 1.5) --cycle;
\draw[draw=black, fill=gray] (15.5, 0.5) -- (16.5, 0.5) -- (16.5, 1.5) -- (15.5, 1.5) --cycle;
\draw[draw=black, fill=gray] (15.5, 1.5) -- (16.5, 1.5) -- (16.5, 2.5) -- (15.5, 2.5) --cycle;
\draw[very thick] (15.5, 0.5) -- (18.5, 0.5) -- (18.5, 3.5) -- (15.5, 3.5) --cycle;
\draw[draw=black, fill=gray] (18.5, 0.5) -- (19.5, 0.5) -- (19.5, 1.5) -- (18.5, 1.5) --cycle;
\draw[draw=black, fill=gray] (19.5, 1.5) -- (20.5, 1.5) -- (20.5, 2.5) -- (19.5, 2.5) --cycle;
\draw[draw=black, fill=gray] (20.5, 2.5) -- (21.5, 2.5) -- (21.5, 3.5) -- (20.5, 3.5) --cycle;
\draw[very thick] (20.25, 2.25) -- (20.75, 2.75) ;
\draw[very thick] (19.25, 1.25) -- (19.75, 1.75) ;
\draw[draw=black, fill=gray] (19.5, 0.5) -- (20.5, 0.5) -- (20.5, 1.5) -- (19.5, 1.5) --cycle;
\draw[draw=black, fill=gray] (20.5, 0.5) -- (21.5, 0.5) -- (21.5, 1.5) -- (20.5, 1.5) --cycle;
\draw[draw=black, fill=gray] (20.5, 1.5) -- (21.5, 1.5) -- (21.5, 2.5) -- (20.5, 2.5) --cycle;
\draw[very thick] (18.5, 0.5) -- (21.5, 0.5) -- (21.5, 3.5) -- (18.5, 3.5) --cycle;
\draw[draw=black, fill=gray] (21.5, 2.5) -- (22.5, 2.5) -- (22.5, 3.5) -- (21.5, 3.5) --cycle;
\draw[draw=black, fill=gray] (22.5, 1.5) -- (23.5, 1.5) -- (23.5, 2.5) -- (22.5, 2.5) --cycle;
\draw[draw=black, fill=gray] (23.5, 0.5) -- (24.5, 0.5) -- (24.5, 1.5) -- (23.5, 1.5) --cycle;
\draw[very thick] (23.25, 1.75) -- (23.75, 1.25) ;
\draw[very thick] (22.25, 2.75) -- (22.75, 2.25) ;
\draw[draw=black, fill=gray] (22.5, 0.5) -- (23.5, 0.5) -- (23.5, 1.5) -- (22.5, 1.5) --cycle;
\draw[draw=black, fill=gray] (21.5, 0.5) -- (22.5, 0.5) -- (22.5, 1.5) -- (21.5, 1.5) --cycle;
\draw[draw=black, fill=gray] (21.5, 1.5) -- (22.5, 1.5) -- (22.5, 2.5) -- (21.5, 2.5) --cycle;
\draw[very thick] (21.5, 0.5) -- (24.5, 0.5) -- (24.5, 3.5) -- (21.5, 3.5) --cycle;
\draw[draw=black, fill=gray] (24.5, 0.5) -- (25.5, 0.5) -- (25.5, 1.5) -- (24.5, 1.5) --cycle;
\draw[draw=black, fill=gray] (25.5, 1.5) -- (26.5, 1.5) -- (26.5, 2.5) -- (25.5, 2.5) --cycle;
\draw[draw=black, fill=gray] (26.5, 2.5) -- (27.5, 2.5) -- (27.5, 3.5) -- (26.5, 3.5) --cycle;
\draw[very thick] (26.25, 2.25) -- (26.75, 2.75) ;
\draw[very thick] (25.25, 1.25) -- (25.75, 1.75) ;
\draw[draw=black, fill=gray] (25.5, 0.5) -- (26.5, 0.5) -- (26.5, 1.5) -- (25.5, 1.5) --cycle;
\draw[draw=black, fill=gray] (26.5, 0.5) -- (27.5, 0.5) -- (27.5, 1.5) -- (26.5, 1.5) --cycle;
\draw[draw=black, fill=gray] (26.5, 1.5) -- (27.5, 1.5) -- (27.5, 2.5) -- (26.5, 2.5) --cycle;
\draw[very thick] (24.5, 0.5) -- (27.5, 0.5) -- (27.5, 3.5) -- (24.5, 3.5) --cycle;
\draw[draw=black, fill=gray] (27.5, 2.5) -- (28.5, 2.5) -- (28.5, 3.5) -- (27.5, 3.5) --cycle;
\draw[draw=black, fill=gray] (28.5, 1.5) -- (29.5, 1.5) -- (29.5, 2.5) -- (28.5, 2.5) --cycle;
\draw[draw=black, fill=gray] (29.5, 0.5) -- (30.5, 0.5) -- (30.5, 1.5) -- (29.5, 1.5) --cycle;
\draw[very thick] (29.25, 1.75) -- (29.75, 1.25) ;
\draw[very thick] (28.25, 2.75) -- (28.75, 2.25) ;
\draw[draw=black, fill=gray] (28.5, 0.5) -- (29.5, 0.5) -- (29.5, 1.5) -- (28.5, 1.5) --cycle;
\draw[draw=black, fill=gray] (27.5, 0.5) -- (28.5, 0.5) -- (28.5, 1.5) -- (27.5, 1.5) --cycle;
\draw[draw=black, fill=gray] (27.5, 1.5) -- (28.5, 1.5) -- (28.5, 2.5) -- (27.5, 2.5) --cycle;
\draw[very thick] (27.5, 0.5) -- (30.5, 0.5) -- (30.5, 3.5) -- (27.5, 3.5) --cycle;
\draw[draw=black, fill=gray] (30.5, 0.5) -- (31.5, 0.5) -- (31.5, 1.5) -- (30.5, 1.5) --cycle;
\draw[draw=black, fill=gray] (31.5, 1.5) -- (32.5, 1.5) -- (32.5, 2.5) -- (31.5, 2.5) --cycle;
\draw[draw=black, fill=gray] (32.5, 2.5) -- (33.5, 2.5) -- (33.5, 3.5) -- (32.5, 3.5) --cycle;
\draw[very thick] (32.25, 2.25) -- (32.75, 2.75) ;
\draw[very thick] (31.25, 1.25) -- (31.75, 1.75) ;
\draw[draw=black, fill=gray] (31.5, 0.5) -- (32.5, 0.5) -- (32.5, 1.5) -- (31.5, 1.5) --cycle;
\draw[draw=black, fill=gray] (32.5, 0.5) -- (33.5, 0.5) -- (33.5, 1.5) -- (32.5, 1.5) --cycle;
\draw[draw=black, fill=gray] (32.5, 1.5) -- (33.5, 1.5) -- (33.5, 2.5) -- (32.5, 2.5) --cycle;
\draw[very thick] (30.5, 0.5) -- (33.5, 0.5) -- (33.5, 3.5) -- (30.5, 3.5) --cycle;
\draw[draw=black, fill=gray] (33.5, 2.5) -- (34.5, 2.5) -- (34.5, 3.5) -- (33.5, 3.5) --cycle;
\draw[draw=black, fill=gray] (34.5, 1.5) -- (35.5, 1.5) -- (35.5, 2.5) -- (34.5, 2.5) --cycle;
\draw[draw=black, fill=gray] (35.5, 0.5) -- (36.5, 0.5) -- (36.5, 1.5) -- (35.5, 1.5) --cycle;
\draw[very thick] (35.25, 1.75) -- (35.75, 1.25) ;
\draw[very thick] (34.25, 2.75) -- (34.75, 2.25) ;
\draw[draw=black, fill=gray] (34.5, 0.5) -- (35.5, 0.5) -- (35.5, 1.5) -- (34.5, 1.5) --cycle;
\draw[draw=black, fill=gray] (33.5, 0.5) -- (34.5, 0.5) -- (34.5, 1.5) -- (33.5, 1.5) --cycle;
\draw[draw=black, fill=gray] (33.5, 1.5) -- (34.5, 1.5) -- (34.5, 2.5) -- (33.5, 2.5) --cycle;
\draw[very thick] (33.5, 0.5) -- (36.5, 0.5) -- (36.5, 3.5) -- (33.5, 3.5) --cycle;
\draw[draw=black, fill=gray] (36.5, 0.5) -- (37.5, 0.5) -- (37.5, 1.5) -- (36.5, 1.5) --cycle;
\draw[draw=black, fill=gray] (37.5, 1.5) -- (38.5, 1.5) -- (38.5, 2.5) -- (37.5, 2.5) --cycle;
\draw[draw=black, fill=gray] (38.5, 2.5) -- (39.5, 2.5) -- (39.5, 3.5) -- (38.5, 3.5) --cycle;
\draw[very thick] (38.25, 2.25) -- (38.75, 2.75) ;
\draw[very thick] (37.25, 1.25) -- (37.75, 1.75) ;
\draw[draw=black, fill=gray] (37.5, 0.5) -- (38.5, 0.5) -- (38.5, 1.5) -- (37.5, 1.5) --cycle;
\draw[draw=black, fill=gray] (38.5, 0.5) -- (39.5, 0.5) -- (39.5, 1.5) -- (38.5, 1.5) --cycle;
\draw[draw=black, fill=gray] (38.5, 1.5) -- (39.5, 1.5) -- (39.5, 2.5) -- (38.5, 2.5) --cycle;
\draw[very thick] (36.5, 0.5) -- (39.5, 0.5) -- (39.5, 3.5) -- (36.5, 3.5) --cycle;
\draw[very thick, draw=black, fill=gray] (39.5, 0.5) -- (40.5, 0.5) -- (40.5, 1.5) -- (39.5, 1.5) --cycle;
\draw[very thick, draw=black, fill=gray] (39.5, 1.5) -- (40.5, 1.5) -- (40.5, 2.5) -- (39.5, 2.5) --cycle;
\draw[very thick, draw=black, fill=gray] (39.5, 2.5) -- (40.5, 2.5) -- (40.5, 3.5) -- (39.5, 3.5) --cycle;
\draw[very thick, draw=black, fill=gray] (40.5, 0.5) -- (41.5, 0.5) -- (41.5, 1.5) -- (40.5, 1.5) --cycle;
\draw[very thick, draw=black, fill=gray] (40.5, 1.5) -- (41.5, 1.5) -- (41.5, 2.5) -- (40.5, 2.5) --cycle;
\draw[very thick, draw=black, fill=gray] (40.5, 2.5) -- (41.5, 2.5) -- (41.5, 3.5) -- (40.5, 3.5) --cycle;
\draw[very thick, draw=black, fill=gray] (41.5, 0.5) -- (42.5, 0.5) -- (42.5, 1.5) -- (41.5, 1.5) --cycle;
\draw[very thick, draw=black, fill=gray] (41.5, 1.5) -- (42.5, 1.5) -- (42.5, 2.5) -- (41.5, 2.5) --cycle;
\draw[very thick, draw=black, fill=gray] (41.5, 2.5) -- (42.5, 2.5) -- (42.5, 3.5) -- (41.5, 3.5) --cycle;
\draw[very thick, draw=black, fill=gray] (0.5, 0.5) -- (1.5, 0.5) -- (1.5, 1.5) -- (0.5, 1.5) --cycle;
\draw[very thick, draw=black, fill=gray] (0.5, 1.5) -- (1.5, 1.5) -- (1.5, 2.5) -- (0.5, 2.5) --cycle;
\draw[very thick, draw=black, fill=gray] (0.5, 2.5) -- (1.5, 2.5) -- (1.5, 3.5) -- (0.5, 3.5) --cycle;
\draw[very thick, draw=black, fill=gray] (1.5, 0.5) -- (2.5, 0.5) -- (2.5, 1.5) -- (1.5, 1.5) --cycle;
\draw[very thick, draw=black, fill=gray] (1.5, 1.5) -- (2.5, 1.5) -- (2.5, 2.5) -- (1.5, 2.5) --cycle;
\draw[very thick, draw=black, fill=gray] (1.5, 2.5) -- (2.5, 2.5) -- (2.5, 3.5) -- (1.5, 3.5) --cycle;
\draw[very thick, draw=black, fill=gray] (2.5, 0.5) -- (3.5, 0.5) -- (3.5, 1.5) -- (2.5, 1.5) --cycle;
\draw[very thick, draw=black, fill=gray] (2.5, 1.5) -- (3.5, 1.5) -- (3.5, 2.5) -- (2.5, 2.5) --cycle;
\draw[very thick, draw=black, fill=gray] (2.5, 2.5) -- (3.5, 2.5) -- (3.5, 3.5) -- (2.5, 3.5) --cycle;
\draw[draw=black, fill=gray] (0.5, 5.5) -- (1.5, 5.5) -- (1.5, 6.5) -- (0.5, 6.5) --cycle;
\draw[draw=black, fill=gray] (1.5, 4.5) -- (2.5, 4.5) -- (2.5, 5.5) -- (1.5, 5.5) --cycle;
\draw[draw=black, fill=gray] (2.5, 3.5) -- (3.5, 3.5) -- (3.5, 4.5) -- (2.5, 4.5) --cycle;
\draw[very thick] (2.25, 4.75) -- (2.75, 4.25) ;
\draw[very thick] (1.25, 5.75) -- (1.75, 5.25) ;
\draw[draw=black, fill=gray] (1.5, 3.5) -- (2.5, 3.5) -- (2.5, 4.5) -- (1.5, 4.5) --cycle;
\draw[draw=black, fill=gray] (0.5, 3.5) -- (1.5, 3.5) -- (1.5, 4.5) -- (0.5, 4.5) --cycle;
\draw[draw=black, fill=gray] (0.5, 4.5) -- (1.5, 4.5) -- (1.5, 5.5) -- (0.5, 5.5) --cycle;
\draw[very thick] (0.5, 3.5) -- (3.5, 3.5) -- (3.5, 6.5) -- (0.5, 6.5) --cycle;
\draw[draw=black, fill=gray] (0.5, 6.5) -- (1.5, 6.5) -- (1.5, 7.5) -- (0.5, 7.5) --cycle;
\draw[draw=black, fill=gray] (1.5, 7.5) -- (2.5, 7.5) -- (2.5, 8.5) -- (1.5, 8.5) --cycle;
\draw[draw=black, fill=gray] (2.5, 8.5) -- (3.5, 8.5) -- (3.5, 9.5) -- (2.5, 9.5) --cycle;
\draw[very thick] (2.25, 8.25) -- (2.75, 8.75) ;
\draw[very thick] (1.25, 7.25) -- (1.75, 7.75) ;
\draw[draw=black, fill=gray] (1.5, 8.5) -- (2.5, 8.5) -- (2.5, 9.5) -- (1.5, 9.5) --cycle;
\draw[draw=black, fill=gray] (0.5, 8.5) -- (1.5, 8.5) -- (1.5, 9.5) -- (0.5, 9.5) --cycle;
\draw[draw=black, fill=gray] (0.5, 7.5) -- (1.5, 7.5) -- (1.5, 8.5) -- (0.5, 8.5) --cycle;
\draw[very thick] (0.5, 6.5) -- (3.5, 6.5) -- (3.5, 9.5) -- (0.5, 9.5) --cycle;
\draw[draw=black, fill=gray] (0.5, 11.5) -- (1.5, 11.5) -- (1.5, 12.5) -- (0.5, 12.5) --cycle;
\draw[draw=black, fill=gray] (1.5, 10.5) -- (2.5, 10.5) -- (2.5, 11.5) -- (1.5, 11.5) --cycle;
\draw[draw=black, fill=gray] (2.5, 9.5) -- (3.5, 9.5) -- (3.5, 10.5) -- (2.5, 10.5) --cycle;
\draw[very thick] (2.25, 10.75) -- (2.75, 10.25) ;
\draw[very thick] (1.25, 11.75) -- (1.75, 11.25) ;
\draw[draw=black, fill=gray] (1.5, 9.5) -- (2.5, 9.5) -- (2.5, 10.5) -- (1.5, 10.5) --cycle;
\draw[draw=black, fill=gray] (0.5, 9.5) -- (1.5, 9.5) -- (1.5, 10.5) -- (0.5, 10.5) --cycle;
\draw[draw=black, fill=gray] (0.5, 10.5) -- (1.5, 10.5) -- (1.5, 11.5) -- (0.5, 11.5) --cycle;
\draw[very thick] (0.5, 9.5) -- (3.5, 9.5) -- (3.5, 12.5) -- (0.5, 12.5) --cycle;
\draw[draw=black, fill=gray] (0.5, 12.5) -- (1.5, 12.5) -- (1.5, 13.5) -- (0.5, 13.5) --cycle;
\draw[draw=black, fill=gray] (1.5, 13.5) -- (2.5, 13.5) -- (2.5, 14.5) -- (1.5, 14.5) --cycle;
\draw[draw=black, fill=gray] (2.5, 14.5) -- (3.5, 14.5) -- (3.5, 15.5) -- (2.5, 15.5) --cycle;
\draw[very thick] (2.25, 14.25) -- (2.75, 14.75) ;
\draw[very thick] (1.25, 13.25) -- (1.75, 13.75) ;
\draw[draw=black, fill=gray] (1.5, 14.5) -- (2.5, 14.5) -- (2.5, 15.5) -- (1.5, 15.5) --cycle;
\draw[draw=black, fill=gray] (0.5, 14.5) -- (1.5, 14.5) -- (1.5, 15.5) -- (0.5, 15.5) --cycle;
\draw[draw=black, fill=gray] (0.5, 13.5) -- (1.5, 13.5) -- (1.5, 14.5) -- (0.5, 14.5) --cycle;
\draw[very thick] (0.5, 12.5) -- (3.5, 12.5) -- (3.5, 15.5) -- (0.5, 15.5) --cycle;
\draw[draw=black, fill=gray] (0.5, 17.5) -- (1.5, 17.5) -- (1.5, 18.5) -- (0.5, 18.5) --cycle;
\draw[draw=black, fill=gray] (1.5, 16.5) -- (2.5, 16.5) -- (2.5, 17.5) -- (1.5, 17.5) --cycle;
\draw[draw=black, fill=gray] (2.5, 15.5) -- (3.5, 15.5) -- (3.5, 16.5) -- (2.5, 16.5) --cycle;
\draw[very thick] (2.25, 16.75) -- (2.75, 16.25) ;
\draw[very thick] (1.25, 17.75) -- (1.75, 17.25) ;
\draw[draw=black, fill=gray] (1.5, 15.5) -- (2.5, 15.5) -- (2.5, 16.5) -- (1.5, 16.5) --cycle;
\draw[draw=black, fill=gray] (0.5, 15.5) -- (1.5, 15.5) -- (1.5, 16.5) -- (0.5, 16.5) --cycle;
\draw[draw=black, fill=gray] (0.5, 16.5) -- (1.5, 16.5) -- (1.5, 17.5) -- (0.5, 17.5) --cycle;
\draw[very thick] (0.5, 15.5) -- (3.5, 15.5) -- (3.5, 18.5) -- (0.5, 18.5) --cycle;
\draw[draw=black, fill=gray] (0.5, 18.5) -- (1.5, 18.5) -- (1.5, 19.5) -- (0.5, 19.5) --cycle;
\draw[draw=black, fill=gray] (1.5, 19.5) -- (2.5, 19.5) -- (2.5, 20.5) -- (1.5, 20.5) --cycle;
\draw[draw=black, fill=gray] (2.5, 20.5) -- (3.5, 20.5) -- (3.5, 21.5) -- (2.5, 21.5) --cycle;
\draw[very thick] (2.25, 20.25) -- (2.75, 20.75) ;
\draw[very thick] (1.25, 19.25) -- (1.75, 19.75) ;
\draw[draw=black, fill=gray] (1.5, 20.5) -- (2.5, 20.5) -- (2.5, 21.5) -- (1.5, 21.5) --cycle;
\draw[draw=black, fill=gray] (0.5, 20.5) -- (1.5, 20.5) -- (1.5, 21.5) -- (0.5, 21.5) --cycle;
\draw[draw=black, fill=gray] (0.5, 19.5) -- (1.5, 19.5) -- (1.5, 20.5) -- (0.5, 20.5) --cycle;
\draw[very thick] (0.5, 18.5) -- (3.5, 18.5) -- (3.5, 21.5) -- (0.5, 21.5) --cycle;
\draw[draw=black, fill=gray] (0.5, 23.5) -- (1.5, 23.5) -- (1.5, 24.5) -- (0.5, 24.5) --cycle;
\draw[draw=black, fill=gray] (1.5, 22.5) -- (2.5, 22.5) -- (2.5, 23.5) -- (1.5, 23.5) --cycle;
\draw[draw=black, fill=gray] (2.5, 21.5) -- (3.5, 21.5) -- (3.5, 22.5) -- (2.5, 22.5) --cycle;
\draw[very thick] (2.25, 22.75) -- (2.75, 22.25) ;
\draw[very thick] (1.25, 23.75) -- (1.75, 23.25) ;
\draw[draw=black, fill=gray] (1.5, 21.5) -- (2.5, 21.5) -- (2.5, 22.5) -- (1.5, 22.5) --cycle;
\draw[draw=black, fill=gray] (0.5, 21.5) -- (1.5, 21.5) -- (1.5, 22.5) -- (0.5, 22.5) --cycle;
\draw[draw=black, fill=gray] (0.5, 22.5) -- (1.5, 22.5) -- (1.5, 23.5) -- (0.5, 23.5) --cycle;
\draw[very thick] (0.5, 21.5) -- (3.5, 21.5) -- (3.5, 24.5) -- (0.5, 24.5) --cycle;
\draw[draw=black, fill=gray] (0.5, 24.5) -- (1.5, 24.5) -- (1.5, 25.5) -- (0.5, 25.5) --cycle;
\draw[draw=black, fill=gray] (1.5, 25.5) -- (2.5, 25.5) -- (2.5, 26.5) -- (1.5, 26.5) --cycle;
\draw[draw=black, fill=gray] (2.5, 26.5) -- (3.5, 26.5) -- (3.5, 27.5) -- (2.5, 27.5) --cycle;
\draw[very thick] (2.25, 26.25) -- (2.75, 26.75) ;
\draw[very thick] (1.25, 25.25) -- (1.75, 25.75) ;
\draw[draw=black, fill=gray] (1.5, 26.5) -- (2.5, 26.5) -- (2.5, 27.5) -- (1.5, 27.5) --cycle;
\draw[draw=black, fill=gray] (0.5, 26.5) -- (1.5, 26.5) -- (1.5, 27.5) -- (0.5, 27.5) --cycle;
\draw[draw=black, fill=gray] (0.5, 25.5) -- (1.5, 25.5) -- (1.5, 26.5) -- (0.5, 26.5) --cycle;
\draw[very thick] (0.5, 24.5) -- (3.5, 24.5) -- (3.5, 27.5) -- (0.5, 27.5) --cycle;
\draw[very thick, draw=black, fill=gray] (0.5, 27.5) -- (1.5, 27.5) -- (1.5, 28.5) -- (0.5, 28.5) --cycle;
\draw[very thick, draw=black, fill=gray] (0.5, 28.5) -- (1.5, 28.5) -- (1.5, 29.5) -- (0.5, 29.5) --cycle;
\draw[very thick, draw=black, fill=gray] (0.5, 29.5) -- (1.5, 29.5) -- (1.5, 30.5) -- (0.5, 30.5) --cycle;
\draw[very thick, draw=black, fill=gray] (1.5, 27.5) -- (2.5, 27.5) -- (2.5, 28.5) -- (1.5, 28.5) --cycle;
\draw[very thick, draw=black, fill=gray] (1.5, 28.5) -- (2.5, 28.5) -- (2.5, 29.5) -- (1.5, 29.5) --cycle;
\draw[very thick, draw=black, fill=gray] (1.5, 29.5) -- (2.5, 29.5) -- (2.5, 30.5) -- (1.5, 30.5) --cycle;
\draw[very thick, draw=black, fill=gray] (2.5, 27.5) -- (3.5, 27.5) -- (3.5, 28.5) -- (2.5, 28.5) --cycle;
\draw[very thick, draw=black, fill=gray] (2.5, 28.5) -- (3.5, 28.5) -- (3.5, 29.5) -- (2.5, 29.5) --cycle;
\draw[very thick, draw=black, fill=gray] (2.5, 29.5) -- (3.5, 29.5) -- (3.5, 30.5) -- (2.5, 30.5) --cycle;
\draw[very thick, draw=black, fill=gray] (39.5, 0.5) -- (40.5, 0.5) -- (40.5, 1.5) -- (39.5, 1.5) --cycle;
\draw[very thick, draw=black, fill=gray] (39.5, 1.5) -- (40.5, 1.5) -- (40.5, 2.5) -- (39.5, 2.5) --cycle;
\draw[very thick, draw=black, fill=gray] (39.5, 2.5) -- (40.5, 2.5) -- (40.5, 3.5) -- (39.5, 3.5) --cycle;
\draw[very thick, draw=black, fill=gray] (40.5, 0.5) -- (41.5, 0.5) -- (41.5, 1.5) -- (40.5, 1.5) --cycle;
\draw[very thick, draw=black, fill=gray] (40.5, 1.5) -- (41.5, 1.5) -- (41.5, 2.5) -- (40.5, 2.5) --cycle;
\draw[very thick, draw=black, fill=gray] (40.5, 2.5) -- (41.5, 2.5) -- (41.5, 3.5) -- (40.5, 3.5) --cycle;
\draw[very thick, draw=black, fill=gray] (41.5, 0.5) -- (42.5, 0.5) -- (42.5, 1.5) -- (41.5, 1.5) --cycle;
\draw[very thick, draw=black, fill=gray] (41.5, 1.5) -- (42.5, 1.5) -- (42.5, 2.5) -- (41.5, 2.5) --cycle;
\draw[very thick, draw=black, fill=gray] (41.5, 2.5) -- (42.5, 2.5) -- (42.5, 3.5) -- (41.5, 3.5) --cycle;
\draw[draw=black, fill=gray] (39.5, 3.5) -- (40.5, 3.5) -- (40.5, 4.5) -- (39.5, 4.5) --cycle;
\draw[draw=black, fill=gray] (40.5, 4.5) -- (41.5, 4.5) -- (41.5, 5.5) -- (40.5, 5.5) --cycle;
\draw[draw=black, fill=gray] (41.5, 5.5) -- (42.5, 5.5) -- (42.5, 6.5) -- (41.5, 6.5) --cycle;
\draw[very thick] (41.25, 5.25) -- (41.75, 5.75) ;
\draw[very thick] (40.25, 4.25) -- (40.75, 4.75) ;
\draw[draw=black, fill=gray] (40.5, 3.5) -- (41.5, 3.5) -- (41.5, 4.5) -- (40.5, 4.5) --cycle;
\draw[draw=black, fill=gray] (41.5, 3.5) -- (42.5, 3.5) -- (42.5, 4.5) -- (41.5, 4.5) --cycle;
\draw[draw=black, fill=gray] (41.5, 4.5) -- (42.5, 4.5) -- (42.5, 5.5) -- (41.5, 5.5) --cycle;
\draw[very thick] (39.5, 3.5) -- (42.5, 3.5) -- (42.5, 6.5) -- (39.5, 6.5) --cycle;
\draw[draw=black, fill=gray] (39.5, 8.5) -- (40.5, 8.5) -- (40.5, 9.5) -- (39.5, 9.5) --cycle;
\draw[draw=black, fill=gray] (40.5, 7.5) -- (41.5, 7.5) -- (41.5, 8.5) -- (40.5, 8.5) --cycle;
\draw[draw=black, fill=gray] (41.5, 6.5) -- (42.5, 6.5) -- (42.5, 7.5) -- (41.5, 7.5) --cycle;
\draw[very thick] (41.25, 7.75) -- (41.75, 7.25) ;
\draw[very thick] (40.25, 8.75) -- (40.75, 8.25) ;
\draw[draw=black, fill=gray] (40.5, 8.5) -- (41.5, 8.5) -- (41.5, 9.5) -- (40.5, 9.5) --cycle;
\draw[draw=black, fill=gray] (41.5, 8.5) -- (42.5, 8.5) -- (42.5, 9.5) -- (41.5, 9.5) --cycle;
\draw[draw=black, fill=gray] (41.5, 7.5) -- (42.5, 7.5) -- (42.5, 8.5) -- (41.5, 8.5) --cycle;
\draw[very thick] (39.5, 6.5) -- (42.5, 6.5) -- (42.5, 9.5) -- (39.5, 9.5) --cycle;
\draw[draw=black, fill=gray] (39.5, 9.5) -- (40.5, 9.5) -- (40.5, 10.5) -- (39.5, 10.5) --cycle;
\draw[draw=black, fill=gray] (40.5, 10.5) -- (41.5, 10.5) -- (41.5, 11.5) -- (40.5, 11.5) --cycle;
\draw[draw=black, fill=gray] (41.5, 11.5) -- (42.5, 11.5) -- (42.5, 12.5) -- (41.5, 12.5) --cycle;
\draw[very thick] (41.25, 11.25) -- (41.75, 11.75) ;
\draw[very thick] (40.25, 10.25) -- (40.75, 10.75) ;
\draw[draw=black, fill=gray] (40.5, 9.5) -- (41.5, 9.5) -- (41.5, 10.5) -- (40.5, 10.5) --cycle;
\draw[draw=black, fill=gray] (41.5, 9.5) -- (42.5, 9.5) -- (42.5, 10.5) -- (41.5, 10.5) --cycle;
\draw[draw=black, fill=gray] (41.5, 10.5) -- (42.5, 10.5) -- (42.5, 11.5) -- (41.5, 11.5) --cycle;
\draw[very thick] (39.5, 9.5) -- (42.5, 9.5) -- (42.5, 12.5) -- (39.5, 12.5) --cycle;
\draw[draw=black, fill=gray] (39.5, 14.5) -- (40.5, 14.5) -- (40.5, 15.5) -- (39.5, 15.5) --cycle;
\draw[draw=black, fill=gray] (40.5, 13.5) -- (41.5, 13.5) -- (41.5, 14.5) -- (40.5, 14.5) --cycle;
\draw[draw=black, fill=gray] (41.5, 12.5) -- (42.5, 12.5) -- (42.5, 13.5) -- (41.5, 13.5) --cycle;
\draw[very thick] (41.25, 13.75) -- (41.75, 13.25) ;
\draw[very thick] (40.25, 14.75) -- (40.75, 14.25) ;
\draw[draw=black, fill=gray] (40.5, 14.5) -- (41.5, 14.5) -- (41.5, 15.5) -- (40.5, 15.5) --cycle;
\draw[draw=black, fill=gray] (41.5, 14.5) -- (42.5, 14.5) -- (42.5, 15.5) -- (41.5, 15.5) --cycle;
\draw[draw=black, fill=gray] (41.5, 13.5) -- (42.5, 13.5) -- (42.5, 14.5) -- (41.5, 14.5) --cycle;
\draw[very thick] (39.5, 12.5) -- (42.5, 12.5) -- (42.5, 15.5) -- (39.5, 15.5) --cycle;
\draw[draw=black, fill=gray] (39.5, 15.5) -- (40.5, 15.5) -- (40.5, 16.5) -- (39.5, 16.5) --cycle;
\draw[draw=black, fill=gray] (40.5, 16.5) -- (41.5, 16.5) -- (41.5, 17.5) -- (40.5, 17.5) --cycle;
\draw[draw=black, fill=gray] (41.5, 17.5) -- (42.5, 17.5) -- (42.5, 18.5) -- (41.5, 18.5) --cycle;
\draw[very thick] (41.25, 17.25) -- (41.75, 17.75) ;
\draw[very thick] (40.25, 16.25) -- (40.75, 16.75) ;
\draw[draw=black, fill=gray] (40.5, 15.5) -- (41.5, 15.5) -- (41.5, 16.5) -- (40.5, 16.5) --cycle;
\draw[draw=black, fill=gray] (41.5, 15.5) -- (42.5, 15.5) -- (42.5, 16.5) -- (41.5, 16.5) --cycle;
\draw[draw=black, fill=gray] (41.5, 16.5) -- (42.5, 16.5) -- (42.5, 17.5) -- (41.5, 17.5) --cycle;
\draw[very thick] (39.5, 15.5) -- (42.5, 15.5) -- (42.5, 18.5) -- (39.5, 18.5) --cycle;
\draw[draw=black, fill=gray] (39.5, 20.5) -- (40.5, 20.5) -- (40.5, 21.5) -- (39.5, 21.5) --cycle;
\draw[draw=black, fill=gray] (40.5, 19.5) -- (41.5, 19.5) -- (41.5, 20.5) -- (40.5, 20.5) --cycle;
\draw[draw=black, fill=gray] (41.5, 18.5) -- (42.5, 18.5) -- (42.5, 19.5) -- (41.5, 19.5) --cycle;
\draw[very thick] (41.25, 19.75) -- (41.75, 19.25) ;
\draw[very thick] (40.25, 20.75) -- (40.75, 20.25) ;
\draw[draw=black, fill=gray] (40.5, 20.5) -- (41.5, 20.5) -- (41.5, 21.5) -- (40.5, 21.5) --cycle;
\draw[draw=black, fill=gray] (41.5, 20.5) -- (42.5, 20.5) -- (42.5, 21.5) -- (41.5, 21.5) --cycle;
\draw[draw=black, fill=gray] (41.5, 19.5) -- (42.5, 19.5) -- (42.5, 20.5) -- (41.5, 20.5) --cycle;
\draw[very thick] (39.5, 18.5) -- (42.5, 18.5) -- (42.5, 21.5) -- (39.5, 21.5) --cycle;
\draw[draw=black, fill=gray] (39.5, 21.5) -- (40.5, 21.5) -- (40.5, 22.5) -- (39.5, 22.5) --cycle;
\draw[draw=black, fill=gray] (40.5, 22.5) -- (41.5, 22.5) -- (41.5, 23.5) -- (40.5, 23.5) --cycle;
\draw[draw=black, fill=gray] (41.5, 23.5) -- (42.5, 23.5) -- (42.5, 24.5) -- (41.5, 24.5) --cycle;
\draw[very thick] (41.25, 23.25) -- (41.75, 23.75) ;
\draw[very thick] (40.25, 22.25) -- (40.75, 22.75) ;
\draw[draw=black, fill=gray] (40.5, 21.5) -- (41.5, 21.5) -- (41.5, 22.5) -- (40.5, 22.5) --cycle;
\draw[draw=black, fill=gray] (41.5, 21.5) -- (42.5, 21.5) -- (42.5, 22.5) -- (41.5, 22.5) --cycle;
\draw[draw=black, fill=gray] (41.5, 22.5) -- (42.5, 22.5) -- (42.5, 23.5) -- (41.5, 23.5) --cycle;
\draw[very thick] (39.5, 21.5) -- (42.5, 21.5) -- (42.5, 24.5) -- (39.5, 24.5) --cycle;
\draw[draw=black, fill=gray] (39.5, 26.5) -- (40.5, 26.5) -- (40.5, 27.5) -- (39.5, 27.5) --cycle;
\draw[draw=black, fill=gray] (40.5, 25.5) -- (41.5, 25.5) -- (41.5, 26.5) -- (40.5, 26.5) --cycle;
\draw[draw=black, fill=gray] (41.5, 24.5) -- (42.5, 24.5) -- (42.5, 25.5) -- (41.5, 25.5) --cycle;
\draw[very thick] (41.25, 25.75) -- (41.75, 25.25) ;
\draw[very thick] (40.25, 26.75) -- (40.75, 26.25) ;
\draw[draw=black, fill=gray] (40.5, 26.5) -- (41.5, 26.5) -- (41.5, 27.5) -- (40.5, 27.5) --cycle;
\draw[draw=black, fill=gray] (41.5, 26.5) -- (42.5, 26.5) -- (42.5, 27.5) -- (41.5, 27.5) --cycle;
\draw[draw=black, fill=gray] (41.5, 25.5) -- (42.5, 25.5) -- (42.5, 26.5) -- (41.5, 26.5) --cycle;
\draw[very thick] (39.5, 24.5) -- (42.5, 24.5) -- (42.5, 27.5) -- (39.5, 27.5) --cycle;
\draw[very thick, draw=black, fill=gray] (39.5, 27.5) -- (40.5, 27.5) -- (40.5, 28.5) -- (39.5, 28.5) --cycle;
\draw[very thick, draw=black, fill=gray] (39.5, 28.5) -- (40.5, 28.5) -- (40.5, 29.5) -- (39.5, 29.5) --cycle;
\draw[very thick, draw=black, fill=gray] (39.5, 29.5) -- (40.5, 29.5) -- (40.5, 30.5) -- (39.5, 30.5) --cycle;
\draw[very thick, draw=black, fill=gray] (40.5, 27.5) -- (41.5, 27.5) -- (41.5, 28.5) -- (40.5, 28.5) --cycle;
\draw[very thick, draw=black, fill=gray] (40.5, 28.5) -- (41.5, 28.5) -- (41.5, 29.5) -- (40.5, 29.5) --cycle;
\draw[very thick, draw=black, fill=gray] (40.5, 29.5) -- (41.5, 29.5) -- (41.5, 30.5) -- (40.5, 30.5) --cycle;
\draw[very thick, draw=black, fill=gray] (41.5, 27.5) -- (42.5, 27.5) -- (42.5, 28.5) -- (41.5, 28.5) --cycle;
\draw[very thick, draw=black, fill=gray] (41.5, 28.5) -- (42.5, 28.5) -- (42.5, 29.5) -- (41.5, 29.5) --cycle;
\draw[very thick, draw=black, fill=gray] (41.5, 29.5) -- (42.5, 29.5) -- (42.5, 30.5) -- (41.5, 30.5) --cycle;
\end{tikzpicture}
}

\newcommand{\figob}{
\begin{tikzpicture}[scale=.6]
\node at (3.5, 7) {$O_{2k},\ k = 3$};
\draw[draw=black, fill=gray] (0.5, 2.5) -- (1.5, 2.5) -- (1.5, 3.5) -- (0.5, 3.5) --cycle;
\draw[draw=black, fill=gray] (1.5, 1.5) -- (2.5, 1.5) -- (2.5, 2.5) -- (1.5, 2.5) --cycle;
\draw[draw=black, fill=gray] (2.5, 0.5) -- (3.5, 0.5) -- (3.5, 1.5) -- (2.5, 1.5) --cycle;
\draw[very thick] (2.25, 1.75) -- (2.75, 1.25) ;
\draw[very thick] (1.25, 2.75) -- (1.75, 2.25) ;
\draw[draw=black, fill=gray] (1.5, 0.5) -- (2.5, 0.5) -- (2.5, 1.5) -- (1.5, 1.5) --cycle;
\draw[draw=black, fill=gray] (0.5, 0.5) -- (1.5, 0.5) -- (1.5, 1.5) -- (0.5, 1.5) --cycle;
\draw[draw=black, fill=gray] (0.5, 1.5) -- (1.5, 1.5) -- (1.5, 2.5) -- (0.5, 2.5) --cycle;
\draw[draw=black, fill=gray] (0.5, 3.5) -- (1.5, 3.5) -- (1.5, 4.5) -- (0.5, 4.5) --cycle;
\draw[draw=black, fill=gray] (1.5, 4.5) -- (2.5, 4.5) -- (2.5, 5.5) -- (1.5, 5.5) --cycle;
\draw[draw=black, fill=gray] (2.5, 5.5) -- (3.5, 5.5) -- (3.5, 6.5) -- (2.5, 6.5) --cycle;
\draw[very thick] (2.25, 5.25) -- (2.75, 5.75) ;
\draw[very thick] (1.25, 4.25) -- (1.75, 4.75) ;
\draw[draw=black, fill=gray] (1.5, 5.5) -- (2.5, 5.5) -- (2.5, 6.5) -- (1.5, 6.5) --cycle;
\draw[draw=black, fill=gray] (0.5, 5.5) -- (1.5, 5.5) -- (1.5, 6.5) -- (0.5, 6.5) --cycle;
\draw[draw=black, fill=gray] (0.5, 4.5) -- (1.5, 4.5) -- (1.5, 5.5) -- (0.5, 5.5) --cycle;
\draw[draw=black, fill=gray] (3.5, 0.5) -- (4.5, 0.5) -- (4.5, 1.5) -- (3.5, 1.5) --cycle;
\draw[draw=black, fill=gray] (4.5, 1.5) -- (5.5, 1.5) -- (5.5, 2.5) -- (4.5, 2.5) --cycle;
\draw[draw=black, fill=gray] (5.5, 2.5) -- (6.5, 2.5) -- (6.5, 3.5) -- (5.5, 3.5) --cycle;
\draw[very thick] (5.25, 2.25) -- (5.75, 2.75) ;
\draw[very thick] (4.25, 1.25) -- (4.75, 1.75) ;
\draw[draw=black, fill=gray] (4.5, 0.5) -- (5.5, 0.5) -- (5.5, 1.5) -- (4.5, 1.5) --cycle;
\draw[draw=black, fill=gray] (5.5, 0.5) -- (6.5, 0.5) -- (6.5, 1.5) -- (5.5, 1.5) --cycle;
\draw[draw=black, fill=gray] (5.5, 1.5) -- (6.5, 1.5) -- (6.5, 2.5) -- (5.5, 2.5) --cycle;
\draw[draw=black, fill=gray] (3.5, 5.5) -- (4.5, 5.5) -- (4.5, 6.5) -- (3.5, 6.5) --cycle;
\draw[draw=black, fill=gray] (4.5, 4.5) -- (5.5, 4.5) -- (5.5, 5.5) -- (4.5, 5.5) --cycle;
\draw[draw=black, fill=gray] (5.5, 3.5) -- (6.5, 3.5) -- (6.5, 4.5) -- (5.5, 4.5) --cycle;
\draw[very thick] (5.25, 4.75) -- (5.75, 4.25) ;
\draw[very thick] (4.25, 5.75) -- (4.75, 5.25) ;
\draw[draw=black, fill=gray] (4.5, 5.5) -- (5.5, 5.5) -- (5.5, 6.5) -- (4.5, 6.5) --cycle;
\draw[draw=black, fill=gray] (5.5, 5.5) -- (6.5, 5.5) -- (6.5, 6.5) -- (5.5, 6.5) --cycle;
\draw[draw=black, fill=gray] (5.5, 4.5) -- (6.5, 4.5) -- (6.5, 5.5) -- (5.5, 5.5) --cycle;
\draw[very thick] (0.5, 0.5) -- (6.5, 0.5) ;
\draw (0.5, 1.5) -- (6.5, 1.5) ;
\draw (0.5, 2.5) -- (6.5, 2.5) ;
\draw[very thick] (0.5, 3.5) -- (6.5, 3.5) ;
\draw (0.5, 4.5) -- (6.5, 4.5) ;
\draw (0.5, 5.5) -- (6.5, 5.5) ;
\draw[very thick] (0.5, 6.5) -- (6.5, 6.5) ;
\draw[very thick] (0.5, 0.5) -- (0.5, 6.5) ;
\draw (1.5, 0.5) -- (1.5, 6.5) ;
\draw (2.5, 0.5) -- (2.5, 6.5) ;
\draw[very thick] (3.5, 0.5) -- (3.5, 6.5) ;
\draw (4.5, 0.5) -- (4.5, 6.5) ;
\draw (5.5, 0.5) -- (5.5, 6.5) ;
\draw[very thick] (6.5, 0.5) -- (6.5, 6.5) ;

\begin{scope}[shift={(7.5, 0)}]
\node at (3.5, 7) {$B_6$};
\draw[draw=black, fill=gray] (0.5, 4.5) -- (1.5, 4.5) -- (1.5, 5.5) -- (0.5, 5.5) --cycle;
\draw[draw=black, fill=gray] (0.5, 5.5) -- (1.5, 5.5) -- (1.5, 6.5) -- (0.5, 6.5) --cycle;
\draw[draw=black, fill=gray] (1.5, 4.5) -- (2.5, 4.5) -- (2.5, 5.5) -- (1.5, 5.5) --cycle;
\draw[draw=black, fill=gray] (1.5, 5.5) -- (2.5, 5.5) -- (2.5, 6.5) -- (1.5, 6.5) --cycle;
\draw[draw=black, fill=gray] (4.5, 0.5) -- (5.5, 0.5) -- (5.5, 1.5) -- (4.5, 1.5) --cycle;
\draw[draw=black, fill=gray] (4.5, 1.5) -- (5.5, 1.5) -- (5.5, 2.5) -- (4.5, 2.5) --cycle;
\draw[draw=black, fill=gray] (5.5, 0.5) -- (6.5, 0.5) -- (6.5, 1.5) -- (5.5, 1.5) --cycle;
\draw[draw=black, fill=gray] (5.5, 1.5) -- (6.5, 1.5) -- (6.5, 2.5) -- (5.5, 2.5) --cycle;
\draw[draw=black, fill=gray] (0.5, 1.5) -- (1.5, 1.5) -- (1.5, 2.5) -- (0.5, 2.5) --cycle;
\draw[draw=black, fill=gray] (1.5, 0.5) -- (2.5, 0.5) -- (2.5, 1.5) -- (1.5, 1.5) --cycle;
\draw[very thick] (1.25, 1.75) -- (1.75, 1.25) ;
\draw[draw=black, fill=gray] (0.5, 0.5) -- (1.5, 0.5) -- (1.5, 1.5) -- (0.5, 1.5) --cycle;
\draw[draw=black, fill=gray] (0.5, 2.5) -- (1.5, 2.5) -- (1.5, 3.5) -- (0.5, 3.5) --cycle;
\draw[draw=black, fill=gray] (1.5, 3.5) -- (2.5, 3.5) -- (2.5, 4.5) -- (1.5, 4.5) --cycle;
\draw[very thick] (1.25, 3.25) -- (1.75, 3.75) ;
\draw[draw=black, fill=gray] (0.5, 3.5) -- (1.5, 3.5) -- (1.5, 4.5) -- (0.5, 4.5) --cycle;
\draw[draw=black, fill=gray] (2.5, 0.5) -- (3.5, 0.5) -- (3.5, 1.5) -- (2.5, 1.5) --cycle;
\draw[draw=black, fill=gray] (3.5, 1.5) -- (4.5, 1.5) -- (4.5, 2.5) -- (3.5, 2.5) --cycle;
\draw[very thick] (3.25, 1.25) -- (3.75, 1.75) ;
\draw[draw=black, fill=gray] (3.5, 0.5) -- (4.5, 0.5) -- (4.5, 1.5) -- (3.5, 1.5) --cycle;
\draw[draw=black, fill=gray] (2.5, 4.5) -- (3.5, 4.5) -- (3.5, 5.5) -- (2.5, 5.5) --cycle;
\draw[draw=black, fill=gray] (3.5, 5.5) -- (4.5, 5.5) -- (4.5, 6.5) -- (3.5, 6.5) --cycle;
\draw[very thick] (3.25, 5.25) -- (3.75, 5.75) ;
\draw[draw=black, fill=gray] (2.5, 5.5) -- (3.5, 5.5) -- (3.5, 6.5) -- (2.5, 6.5) --cycle;
\draw[draw=black, fill=gray] (4.5, 5.5) -- (5.5, 5.5) -- (5.5, 6.5) -- (4.5, 6.5) --cycle;
\draw[draw=black, fill=gray] (5.5, 4.5) -- (6.5, 4.5) -- (6.5, 5.5) -- (5.5, 5.5) --cycle;
\draw[very thick] (5.25, 5.75) -- (5.75, 5.25) ;
\draw[draw=black, fill=gray] (5.5, 5.5) -- (6.5, 5.5) -- (6.5, 6.5) -- (5.5, 6.5) --cycle;
\draw[draw=black, fill=gray] (4.5, 2.5) -- (5.5, 2.5) -- (5.5, 3.5) -- (4.5, 3.5) --cycle;
\draw[draw=black, fill=gray] (5.5, 3.5) -- (6.5, 3.5) -- (6.5, 4.5) -- (5.5, 4.5) --cycle;
\draw[very thick] (5.25, 3.25) -- (5.75, 3.75) ;
\draw[draw=black, fill=gray] (5.5, 2.5) -- (6.5, 2.5) -- (6.5, 3.5) -- (5.5, 3.5) --cycle;
\draw[draw=black, fill=gray] (2.5, 3.5) -- (3.5, 3.5) -- (3.5, 4.5) -- (2.5, 4.5) --cycle;
\draw[draw=black, fill=gray] (3.5, 2.5) -- (4.5, 2.5) -- (4.5, 3.5) -- (3.5, 3.5) --cycle;
\draw[very thick] (3.25, 3.75) -- (3.75, 3.25) ;
\draw[very thick] (0.5, 0.5) -- (6.5, 0.5) ;
\draw (0.5, 1.5) -- (6.5, 1.5) ;
\draw[very thick] (0.5, 2.5) -- (6.5, 2.5) ;
\draw (0.5, 3.5) -- (6.5, 3.5) ;
\draw[very thick] (0.5, 4.5) -- (6.5, 4.5) ;
\draw (0.5, 5.5) -- (6.5, 5.5) ;
\draw[very thick] (0.5, 6.5) -- (6.5, 6.5) ;
\draw[very thick] (0.5, 0.5) -- (0.5, 6.5) ;
\draw (1.5, 0.5) -- (1.5, 6.5) ;
\draw[very thick] (2.5, 0.5) -- (2.5, 6.5) ;
\draw (3.5, 0.5) -- (3.5, 6.5) ;
\draw[very thick] (4.5, 0.5) -- (4.5, 6.5) ;
\draw (5.5, 0.5) -- (5.5, 6.5) ;
\draw[very thick] (6.5, 0.5) -- (6.5, 6.5) ;
\draw[very thick] (0.5, 5.5)--(2.5, 5.5) (1.5, 4.5)--(1.5, 6.5) (5.5, 0.5)--(5.5, 2.5) (4.5, 1.5)--(6.5, 1.5);
\end{scope}
\end{tikzpicture}
}
